An introduction to graph theory

This is a graduate-level introduction to graph theory, corresponding to a quarter-long course. It covers simple graphs, multigraphs as well as their directed analogues, and more restrictive classes such as tournaments, trees and arborescences. Among the features discussed are Eulerian circuits, Hamiltonian cycles, spanning trees, the matrix-tree and BEST theorems, proper colorings, Turan's theorem, bipartite matching and the Menger and Gallai--Milgram theorems. The basics of network flows are introduced in order to prove Hall's marriage theorem. Around a hundred exercises are included (without solutions).

==> (inline-0) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\node(3) at (2,0) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\node(3) at (2,0) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2) (2) edge (3);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (2,0) {$2$};
%\node(3) at (1,0) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge[bend right=40] (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (2,0) {$2$};
\node(3) at (1,0) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge[bend right=40] (2) (2) edge (3);
\end{scope}
\end{tikzpicture}
\begin{tabular}
[c]{|ccc|}\hline
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \\
\multicolumn{1}{|c|}{\ \ \ $%
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (2,0) {$2$};
%\node(3) at (1,0) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge[bend right=40] (2) (2) edge[bend right] (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (2,0) {$2$};
\node(3) at (1,0) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge[bend right=40] (2) (2) edge[bend right] (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ \ $} & \multicolumn{1}{c|}{\ \ \ $%
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0.75,1) {$2$};
%\node(3) at (1.5,0) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0.75,1) {$2$};
\node(3) at (1.5,0) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ \ $} & \ \ \ $%
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0.75,1) {$2$};
%\node(3) at (1.5,0) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge[bend right=50] (2) (2) edge[bend right=50] (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0.75,1) {$2$};
\node(3) at (1.5,0) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge[bend right=50] (2) (2) edge[bend right=50] (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ \ $\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \\\hline
\end{tabular}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge (E) (C) edge (D) (C) edge (E) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge (E) (C) edge (D) (C) edge (E) (D) edge (E);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge[bend left=80] (E) (C) edge (D) (C) edge (E) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge[bend left=80] (E) (C) edge (D) (C) edge (E) (D) edge (E);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge (D) (B) edge (E) (C) edge (D) (C) edge (E) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge (D) (B) edge (E) (C) edge (D) (C) edge (E) (D) edge (E);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:1) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge[bend right=66] (D) (B) edge[bend left=60] (E) (C) edge (D) (C) edge (E) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:1) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge[bend right=66] (D) (B) edge[bend left=60] (E) (C) edge (D) (C) edge (E) (D) edge (E);
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (60:2) {$2$};
%\node(C) at (120:2) {$3$};
%\node(D) at (180:2) {$4$};
%\node(E) at (240:2) {$5$};
%\node(F) at (300:2) {$6$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (F) (F) edge (A);
%\path[-] (A) edge (C) (F) edge (D);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (60:2) {$2$};
\node(C) at (120:2) {$3$};
\node(D) at (180:2) {$4$};
\node(E) at (240:2) {$5$};
\node(F) at (300:2) {$6$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (F) (F) edge (A);
\path[-] (A) edge (C) (F) edge (D);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\node(3) at (2,0) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\node(3) at (2,0) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ \ \ \ \ \ \ \ \ \text{and}\ \ \ \ \ \ \ \ \ \
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(3) at (1,0) {$3$};
%\node(2) at (2,0) {$2$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (3) (3) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(3) at (1,0) {$3$};
\node(2) at (2,0) {$2$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (3) (3) edge (2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (60:1) {$2$};
%\node(3) at (120:1) {$3$};
%\node(4) at (180:1) {$4$};
%\node(5) at (240:1) {$5$};
%\node(6) at (300:1) {$6$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (60:1) {$2$};
\node(3) at (120:1) {$3$};
\node(4) at (180:1) {$4$};
\node(5) at (240:1) {$5$};
\node(6) at (300:1) {$6$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ \ \ \ \ \ \ \ \ \text{and}\ \ \ \ \ \ \ \ \ \
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0,0) {$A$};
%\node(B) at (1,0) {$B$};
%\node(C) at (2,0) {$C$};
%\node(1) at (0,1) {$1$};
%\node(2) at (1,1) {$2$};
%\node(3) at (2,1) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (B) edge (C) (2) edge (C) edge (A) (3) edge (A) edge (B);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0,0) {$A$};
\node(B) at (1,0) {$B$};
\node(C) at (2,0) {$C$};
\node(1) at (0,1) {$1$};
\node(2) at (1,1) {$2$};
\node(3) at (2,1) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (B) edge (C) (2) edge (C) edge (A) (3) edge (A) edge (B);
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tabular}
[c]{|c|c|}\hline
complete graph & empty graph\\\hline
$\ \
%TCIMACRO{\TeXButton{tikz K5}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge (D) (B) edge (E) (C) edge (D) (C) edge (E) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (A) edge (C) (A) edge (D) (A) edge (E) (B) edge (C) (B) edge (D) (B) edge (E) (C) edge (D) (C) edge (E) (D) edge (E);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{tikz E5}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|c|}\hline
$K_{0}$ & $K_{1}$ & $K_{2}$ & $K_{3}$ & $K_{4}$\\\hline
& \ \ $%
%TCIMACRO{\TeXButton{tikz K1}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0,0) {$1$};
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0,0) {$1$};
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz K2}{\begin{tikzpicture}[scale=0.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (90:2) {$1$};
%\node(B) at (270:2) {$2$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=0.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (90:2) {$1$};
\node(B) at (270:2) {$2$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz K3}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/3:2) {$2$};
%\node(C) at (2*360/3:2) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (A) edge (C) (B) edge (C);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/3:2) {$2$};
\node(C) at (2*360/3:2) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (A) edge (C) (B) edge (C);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz K4}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/4:2) {$2$};
%\node(C) at (2*360/4:2) {$3$};
%\node(D) at (3*360/4:2) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (A) edge (C) (A) edge (D) (B) edge (C) (B) edge (D) (C) edge (D);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/4:2) {$2$};
\node(C) at (2*360/4:2) {$3$};
\node(D) at (3*360/4:2) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (A) edge (C) (A) edge (D) (B) edge (C) (B) edge (D) (C) edge (D);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}
[c]{|c|c|}\hline
path graph & cycle graph\\\hline
$\ \
%TCIMACRO{\TeXButton{tikz P5}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{tikz C5}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0,0) {$1$};
%\node(B) at (2,0) {$2$};
%\node(C) at (4,0) {$3$};
%\node(D) at (6,0) {$4$};
%\node(E) at (8,0) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0,0) {$1$};
\node(B) at (2,0) {$2$};
\node(C) at (4,0) {$3$};
\node(D) at (6,0) {$4$};
\node(E) at (8,0) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E);
\end{scope}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (120:2) {$2$};
%\node(C) at (240:2) {$3$};
%\node(A2) at (4,-1) {$1$};
%\node(B2) at (4,1) {$2$};
%\node(C2) at (6,1) {$3$};
%\node(D2) at (6,-1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (B) edge (C) (C) edge (A) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (A2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (120:2) {$2$};
\node(C) at (240:2) {$3$};
\node(A2) at (4,-1) {$1$};
\node(B2) at (4,1) {$2$};
\node(C2) at (6,1) {$3$};
\node(D2) at (6,-1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (B) edge (C) (C) edge (A) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (A2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$\tup{1,1}$};
%\node(B) at (120:2) {$\tup{1,2}$};
%\node(C) at (240:2) {$\tup{1,3}$};
%\node(A2) at (4,-1) {$\tup{2,1}$};
%\node(B2) at (4,1) {$\tup{2,2}$};
%\node(C2) at (6,1) {$\tup{2,3}$};
%\node(D2) at (6,-1) {$\tup{2,4}$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (B) edge (C) (C) edge (A) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (A2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$\tup{1,1}$};
\node(B) at (120:2) {$\tup{1,2}$};
\node(C) at (240:2) {$\tup{1,3}$};
\node(A2) at (4,-1) {$\tup{2,1}$};
\node(B2) at (4,1) {$\tup{2,2}$};
\node(C2) at (6,1) {$\tup{2,3}$};
\node(D2) at (6,-1) {$\tup{2,4}$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (B) edge (C) (C) edge (A) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (A2);
\end{scope}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (0:2) {};
%\node(1) at (60:2) {};
%\node(2) at (120:2) {};
%\node(3) at (180:2) {};
%\node(4) at (240:2) {};
%\node(5) at (300:2) {};
%\node(6) at (180:3) {};
%\node(7) at (210:3.3) {};
%\node(8) at (160:4.3) {};
%\node(9) at (200:4.3) {};
%\node(10) at (0:3) {};
%\node(11) at (-30:3.3) {};
%\node(12) at (20:4.3) {};
%\node(13) at (-20:4.3) {};
%\node(14) at (140:0.7) {};
%\node(15) at (40:0.7) {};
%\node(16) at (-50:0.8) {};
%\node(17) at (-130:0.8) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2);
%\path[-] (2) edge (3);
%\path[-] (3) edge (4);
%\path[-] (4) edge node[below] {$a$} (5);
%\path[-] (5) edge (0);
%\path[-] (0) edge (1);
%\path[-] (6) edge (3) edge (7);
%\path[-] (8) edge node[above] {$b$} (2) edge (9);
%\path[-] (10) edge (0) edge (11);
%\path[-] (12) edge (1) edge (13);
%\path[-] (16) edge (17);
%\end{scope}
%\end{tikzpicture}} }%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (0:2) {};
\node(1) at (60:2) {};
\node(2) at (120:2) {};
\node(3) at (180:2) {};
\node(4) at (240:2) {};
\node(5) at (300:2) {};
\node(6) at (180:3) {};
\node(7) at (210:3.3) {};
\node(8) at (160:4.3) {};
\node(9) at (200:4.3) {};
\node(10) at (0:3) {};
\node(11) at (-30:3.3) {};
\node(12) at (20:4.3) {};
\node(13) at (-20:4.3) {};
\node(14) at (140:0.7) {};
\node(15) at (40:0.7) {};
\node(16) at (-50:0.8) {};
\node(17) at (-130:0.8) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2);
\path[-] (2) edge (3);
\path[-] (3) edge (4);
\path[-] (4) edge node[below] {$a$} (5);
\path[-] (5) edge (0);
\path[-] (0) edge (1);
\path[-] (6) edge (3) edge (7);
\path[-] (8) edge node[above] {$b$} (2) edge (9);
\path[-] (10) edge (0) edge (11);
\path[-] (12) edge (1) edge (13);
\path[-] (16) edge (17);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (0:2) {};
%\node(1) at (60:2) {};
%\node(2) at (120:2) {};
%\node(3) at (180:2) {};
%\node(4) at (240:2) {};
%\node(5) at (300:2) {};
%\node(6) at (180:3) {};
%\node(7) at (210:3.3) {};
%\node(8) at (160:4.3) {};
%\node(9) at (200:4.3) {};
%\node(10) at (0:3) {};
%\node(11) at (-30:3.3) {};
%\node(12) at (20:4.3) {};
%\node(13) at (-20:4.3) {};
%\node(14) at (140:0.7) {};
%\node(15) at (40:0.7) {};
%\node(16) at (-50:0.8) {};
%\node(17) at (-130:0.8) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2);
%\path[-] (2) edge (3);
%\path[-] (3) edge (4);
%\path[-] (5) edge (0);
%\path[-] (0) edge (1);
%\path[-] (6) edge (3) edge (7);
%\path[-] (8) edge node[above] {$b$} (2) edge (9);
%\path[-] (10) edge (0) edge (11);
%\path[-] (12) edge (1) edge (13);
%\path[-] (16) edge (17);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (0:2) {};
\node(1) at (60:2) {};
\node(2) at (120:2) {};
\node(3) at (180:2) {};
\node(4) at (240:2) {};
\node(5) at (300:2) {};
\node(6) at (180:3) {};
\node(7) at (210:3.3) {};
\node(8) at (160:4.3) {};
\node(9) at (200:4.3) {};
\node(10) at (0:3) {};
\node(11) at (-30:3.3) {};
\node(12) at (20:4.3) {};
\node(13) at (-20:4.3) {};
\node(14) at (140:0.7) {};
\node(15) at (40:0.7) {};
\node(16) at (-50:0.8) {};
\node(17) at (-130:0.8) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2);
\path[-] (2) edge (3);
\path[-] (3) edge (4);
\path[-] (5) edge (0);
\path[-] (0) edge (1);
\path[-] (6) edge (3) edge (7);
\path[-] (8) edge node[above] {$b$} (2) edge (9);
\path[-] (10) edge (0) edge (11);
\path[-] (12) edge (1) edge (13);
\path[-] (16) edge (17);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (0:2) {};
%\node(1) at (60:2) {};
%\node(2) at (120:2) {};
%\node(3) at (180:2) {};
%\node(4) at (240:2) {};
%\node(5) at (300:2) {};
%\node(6) at (180:3) {};
%\node(7) at (210:3.3) {};
%\node(8) at (160:4.3) {};
%\node(9) at (200:4.3) {};
%\node(10) at (0:3) {};
%\node(11) at (-30:3.3) {};
%\node(12) at (20:4.3) {};
%\node(13) at (-20:4.3) {};
%\node(14) at (140:0.7) {};
%\node(15) at (40:0.7) {};
%\node(16) at (-50:0.8) {};
%\node(17) at (-130:0.8) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2);
%\path[-] (2) edge (3);
%\path[-] (3) edge (4);
%\path[-] (4) edge node[below] {$a$} (5);
%\path[-] (5) edge (0);
%\path[-] (0) edge (1);
%\path[-] (6) edge (3) edge (7);
%\path[-] (8) edge (9);
%\path[-] (10) edge (0) edge (11);
%\path[-] (12) edge (1) edge (13);
%\path[-] (16) edge (17);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (0:2) {};
\node(1) at (60:2) {};
\node(2) at (120:2) {};
\node(3) at (180:2) {};
\node(4) at (240:2) {};
\node(5) at (300:2) {};
\node(6) at (180:3) {};
\node(7) at (210:3.3) {};
\node(8) at (160:4.3) {};
\node(9) at (200:4.3) {};
\node(10) at (0:3) {};
\node(11) at (-30:3.3) {};
\node(12) at (20:4.3) {};
\node(13) at (-20:4.3) {};
\node(14) at (140:0.7) {};
\node(15) at (40:0.7) {};
\node(16) at (-50:0.8) {};
\node(17) at (-130:0.8) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2);
\path[-] (2) edge (3);
\path[-] (3) edge (4);
\path[-] (4) edge node[below] {$a$} (5);
\path[-] (5) edge (0);
\path[-] (0) edge (1);
\path[-] (6) edge (3) edge (7);
\path[-] (8) edge (9);
\path[-] (10) edge (0) edge (11);
\path[-] (12) edge (1) edge (13);
\path[-] (16) edge (17);
\end{scope}
\end{tikzpicture}

==> (inline-8) <==
\begin{tabular}
[c]{|c|c|}\hline
$%
%TCIMACRO{\TeXButton{tikz hexagon with chord}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1.5) {$1$};
%\node(2) at (60:1.5) {$2$};
%\node(3) at (120:1.5) {$3$};
%\node(4) at (180:1.5) {$4$};
%\node(5) at (240:1.5) {$5$};
%\node(6) at (300:1.5) {$6$};
%\end{scope}
%\node(X) at (-3, 0) {$A = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (6) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (3) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1.5) {$1$};
\node(2) at (60:1.5) {$2$};
\node(3) at (120:1.5) {$3$};
\node(4) at (180:1.5) {$4$};
\node(5) at (240:1.5) {$5$};
\node(6) at (300:1.5) {$6$};
\end{scope}
\node(X) at (-3, 0) {$A = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (6) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (3) edge (6);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz graph with bridge}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0.5, 0) {$1$};
%\node(2) at (1.2, 0.6) {$2$};
%\node(3) at (1.2, -0.6) {$3$};
%\node(-1) at (-0.5, 0) {$4$};
%\node(-2) at (-1.2, 0.6) {$5$};
%\node(-3) at (-1.2, -0.6) {$6$};
%\end{scope}
%\node(X) at (-2.1, 0) {$B = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (1) edge (2) (2) edge (3) (3) edge (1) (1) edge (-1) (-1) edge (-2) (-2) edge (-3) (-3) edge (-1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0.5, 0) {$1$};
\node(2) at (1.2, 0.6) {$2$};
\node(3) at (1.2, -0.6) {$3$};
\node(-1) at (-0.5, 0) {$4$};
\node(-2) at (-1.2, 0.6) {$5$};
\node(-3) at (-1.2, -0.6) {$6$};
\end{scope}
\node(X) at (-2.1, 0) {$B = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (1) edge (2) (2) edge (3) (3) edge (1) (1) edge (-1) (-1) edge (-2) (-2) edge (-3) (-3) edge (-1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{tikz graph with simpler bridge}{\begin{tikzpicture}%
%[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:0.6) {$1$};
%\node(2) at (210:0.6) {$2$};
%\node(3) at (-30:0.6) {$3$};
%\node(-1) at (90:1.6) {$0$};
%\end{scope}
%\node(X) at (-1.5, 0) {$C = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2) (2) edge (3) (3) edge (1) (1) edge (-1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:0.6) {$1$};
\node(2) at (210:0.6) {$2$};
\node(3) at (-30:0.6) {$3$};
\node(-1) at (90:1.6) {$0$};
\end{scope}
\node(X) at (-1.5, 0) {$C = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2) (2) edge (3) (3) edge (1) (1) edge (-1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz capacitor}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(2) at (45:1.1) {$2$};
%\node(1) at (135:1.1) {$1$};
%\node(3) at (225:1.1) {$3$};
%\node(4) at (315:1.1) {$4$};
%\end{scope}
%\node(X) at (-1.8, 0) {$D = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2) (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(2) at (45:1.1) {$2$};
\node(1) at (135:1.1) {$1$};
\node(3) at (225:1.1) {$3$};
\node(4) at (315:1.1) {$4$};
\end{scope}
\node(X) at (-1.8, 0) {$D = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2) (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{tikz hexagon with broken chord}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1.5) {$1$};
%\node(2) at (60:1.5) {$2$};
%\node(3) at (120:1.5) {$3$};
%\node(4) at (180:1.5) {$4$};
%\node(5) at (240:1.5) {$5$};
%\node(6) at (300:1.5) {$6$};
%\node(0) at (0, 0) {$0$};
%\end{scope}
%\node(X) at (-3, 0) {$E = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (6) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (3) edge (0) (0) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1.5) {$1$};
\node(2) at (60:1.5) {$2$};
\node(3) at (120:1.5) {$3$};
\node(4) at (180:1.5) {$4$};
\node(5) at (240:1.5) {$5$};
\node(6) at (300:1.5) {$6$};
\node(0) at (0, 0) {$0$};
\end{scope}
\node(X) at (-3, 0) {$E = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (6) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (3) edge (0) (0) edge (6);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz P2xP4}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\node(3) at (2,0) {$3$};
%\node(4) at (3,0) {$4$};
%\node(5) at (0,1) {$5$};
%\node(6) at (1,1) {$6$};
%\node(7) at (2,1) {$7$};
%\node(8) at (3,1) {$8$};
%\end{scope}
%\node(X) at (-1, 0) {$F = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (8) (8) edge (7) (7) edge (6) (6) edge (5) (7) edge (3) (2) edge (6) (1) edge (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\node(3) at (2,0) {$3$};
\node(4) at (3,0) {$4$};
\node(5) at (0,1) {$5$};
\node(6) at (1,1) {$6$};
\node(7) at (2,1) {$7$};
\node(8) at (3,1) {$8$};
\end{scope}
\node(X) at (-1, 0) {$F = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (8) (8) edge (7) (7) edge (6) (6) edge (5) (7) edge (3) (2) edge (6) (1) edge (5);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{tikz non-Petersen graph}{\begin{tikzpicture}[scale=0.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\node(A2) at (0:5) {$1'$};
%\node(B2) at (360/5:5) {$2'$};
%\node(C2) at (2*360/5:5) {$3'$};
%\node(D2) at (3*360/5:5) {$4'$};
%\node(E2) at (4*360/5:5) {$5'$};
%\end{scope}
%\node(X) at (-6.5,0) {$G=$};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A) (A) edge (A2) (B) edge (B2) (C) edge (C2) (D) edge (D2) (E) edge (E2) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (E2) (E2) edge (A2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=0.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\node(A2) at (0:5) {$1'$};
\node(B2) at (360/5:5) {$2'$};
\node(C2) at (2*360/5:5) {$3'$};
\node(D2) at (3*360/5:5) {$4'$};
\node(E2) at (4*360/5:5) {$5'$};
\end{scope}
\node(X) at (-6.5,0) {$G=$};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A) (A) edge (A2) (B) edge (B2) (C) edge (C2) (D) edge (D2) (E) edge (E2) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (E2) (E2) edge (A2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz Petersen graph}{\begin{tikzpicture}[scale=0.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\node(A2) at (0:5) {$1'$};
%\node(B2) at (360/5:5) {$2'$};
%\node(C2) at (2*360/5:5) {$3'$};
%\node(D2) at (3*360/5:5) {$4'$};
%\node(E2) at (4*360/5:5) {$5'$};
%\end{scope}
%\node(X) at (-6.5,0) {$H=$};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (C) (C) edge (E) (E) edge (B) (B) edge (D) (D) edge (A) (A) edge (A2) (B) edge (B2) (C) edge (C2) (D) edge (D2) (E) edge (E2) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (E2) (E2) edge (A2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=0.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\node(A2) at (0:5) {$1'$};
\node(B2) at (360/5:5) {$2'$};
\node(C2) at (2*360/5:5) {$3'$};
\node(D2) at (3*360/5:5) {$4'$};
\node(E2) at (4*360/5:5) {$5'$};
\end{scope}
\node(X) at (-6.5,0) {$H=$};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (C) (C) edge (E) (E) edge (B) (B) edge (D) (D) edge (A) (A) edge (A2) (B) edge (B2) (C) edge (C2) (D) edge (D2) (E) edge (E2) (A2) edge (B2) (B2) edge (C2) (C2) edge (D2) (D2) edge (E2) (E2) edge (A2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-9) <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1.5) {$1$};
%\node(2) at (60:1.5) {$2$};
%\node(3) at (120:1.5) {$3$};
%\node(4) at (180:1.5) {$4$};
%\node(5) at (240:1.5) {$5$};
%\node(6) at (300:1.5) {$6$};
%\node(0) at (0, 0) {$0$};
%\end{scope}
%\node(X) at (-3, 0) {$G = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (6) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (3) edge (0) (0) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1.5) {$1$};
\node(2) at (60:1.5) {$2$};
\node(3) at (120:1.5) {$3$};
\node(4) at (180:1.5) {$4$};
\node(5) at (240:1.5) {$5$};
\node(6) at (300:1.5) {$6$};
\node(0) at (0, 0) {$0$};
\end{scope}
\node(X) at (-3, 0) {$G = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (6) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (3) edge (0) (0) edge (6);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ and $S=\left\{  3,6\right\}  $, then $%
%TCIMACRO{\TeXButton{tikz hexagon with broken chord}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1.5) {$1$};
%\node(2) at (60:1.5) {$2$};
%\node(4) at (180:1.5) {$4$};
%\node(5) at (240:1.5) {$5$};
%\node(0) at (0, 0) {$0$};
%\end{scope}
%\node(X) at (-3, 0) {$G \setminus S = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (2) (4) edge (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1.5) {$1$};
\node(2) at (60:1.5) {$2$};
\node(4) at (180:1.5) {$4$};
\node(5) at (240:1.5) {$5$};
\node(0) at (0, 0) {$0$};
\end{scope}
\node(X) at (-3, 0) {$G \setminus S = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (2) (4) edge (5);
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=1.4]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (0:1.5) {$\phantom{\dagger}$};
%\node(1) at (1*36:1.5) {$\dagger$};
%\node(2) at (2*36:1.5) {$\phantom{\dagger}$};
%\node(3) at (3*36:1.5) {$\phantom{\dagger}$};
%\node(4) at (4*36:1.5) {$\dagger$};
%\node(5) at (5*36:1.5) {$\dagger$};
%\node(6) at (6*36:1.5) {$\phantom{\dagger}$};
%\node(7) at (7*36:1.5) {$\dagger$};
%\node(8) at (8*36:1.5) {$\phantom{\dagger}$};
%\node(9) at (9*36:1.5) {$\phantom{\dagger}$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (0) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge (7) (7) edge (8) (8) edge (9) (9) edge (0);
%\end{scope}
%\node at (3.5,0) {$\overset{\substack{\text{remove the vertices}
%\\ \text{marked with daggers}}}{\to}$};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.4]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (0:1.5) {$\phantom{\dagger}$};
\node(1) at (1*36:1.5) {$\dagger$};
\node(2) at (2*36:1.5) {$\phantom{\dagger}$};
\node(3) at (3*36:1.5) {$\phantom{\dagger}$};
\node(4) at (4*36:1.5) {$\dagger$};
\node(5) at (5*36:1.5) {$\dagger$};
\node(6) at (6*36:1.5) {$\phantom{\dagger}$};
\node(7) at (7*36:1.5) {$\dagger$};
\node(8) at (8*36:1.5) {$\phantom{\dagger}$};
\node(9) at (9*36:1.5) {$\phantom{\dagger}$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (0) edge (1) (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge (7) (7) edge (8) (8) edge (9) (9) edge (0);
\end{scope}
\node at (3.5,0) {$\overset{\substack{\text{remove the vertices}
\\ \text{marked with daggers}}}{\to}$};
\end{tikzpicture}%
%EndExpansion
\qquad%
%TCIMACRO{\TeXButton{tikz slightly decimated 10-gon}{\begin{tikzpicture}%
%[scale=1.4]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (0:1.5) {$\phantom{\dagger}$};
%\node(2) at (2*36:1.5) {$\phantom{\dagger}$};
%\node(3) at (3*36:1.5) {$\phantom{\dagger}$};
%\node(6) at (6*36:1.5) {$\phantom{\dagger}$};
%\node(8) at (8*36:1.5) {$\phantom{\dagger}$};
%\node(9) at (9*36:1.5) {$\phantom{\dagger}$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (2) edge (3) (8) edge (9) (9) edge (0);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.4]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (0:1.5) {$\phantom{\dagger}$};
\node(2) at (2*36:1.5) {$\phantom{\dagger}$};
\node(3) at (3*36:1.5) {$\phantom{\dagger}$};
\node(6) at (6*36:1.5) {$\phantom{\dagger}$};
\node(8) at (8*36:1.5) {$\phantom{\dagger}$};
\node(9) at (9*36:1.5) {$\phantom{\dagger}$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (2) edge (3) (8) edge (9) (9) edge (0);
\end{scope}
\end{tikzpicture}

==> (inline-11) <==
\begin{tabular}
[c]{|c|}\hline
$%
%TCIMACRO{\TeXButton{tikz Q1}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (0, 0) {$0$};
%\node(1) at (0, 1) {$1$};
%\end{scope}
%\node(X) at (-0.9, 0) {$Q_1 = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (0) edge (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (0, 0) {$0$};
\node(1) at (0, 1) {$1$};
\end{scope}
\node(X) at (-0.9, 0) {$Q_1 = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (0) edge (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{tikz Q2}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(00) at (0, 0) {$00$};
%\node(01) at (0, 1) {$01$};
%\node(10) at (1, 0) {$10$};
%\node(11) at (1, 1) {$11$};
%\end{scope}
%\node(X) at (-0.9, 0) {$Q_2 = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (00) edge (01) (01) edge (11) (11) edge (10) (10) edge (00);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(00) at (0, 0) {$00$};
\node(01) at (0, 1) {$01$};
\node(10) at (1, 0) {$10$};
\node(11) at (1, 1) {$11$};
\end{scope}
\node(X) at (-0.9, 0) {$Q_2 = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (00) edge (01) (01) edge (11) (11) edge (10) (10) edge (00);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{tikz Q3}{\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(000) at (0, 0) {$000$};
%\node(001) at (0, 1) {$001$};
%\node(010) at (1, 0) {$010$};
%\node(011) at (1, 1) {$011$};
%\node(100) at (0.45, 0.45) {$100$};
%\node(101) at (0.45, 1.45) {$101$};
%\node(110) at (1.45, 0.45) {$110$};
%\node(111) at (1.45, 1.45) {$111$};
%\end{scope}
%\node(X) at (-0.9, 0) {$Q_3 = $};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (000) edge (001) (001) edge (011) (011) edge (010) (010) edge (000);
%\path[-] (100) edge (101) (101) edge (111) (111) edge (110) (110) edge (100);
%\path[-] (100) edge (000) (101) edge (001) (111) edge (011) (110) edge (010);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(000) at (0, 0) {$000$};
\node(001) at (0, 1) {$001$};
\node(010) at (1, 0) {$010$};
\node(011) at (1, 1) {$011$};
\node(100) at (0.45, 0.45) {$100$};
\node(101) at (0.45, 1.45) {$101$};
\node(110) at (1.45, 0.45) {$110$};
\node(111) at (1.45, 1.45) {$111$};
\end{scope}
\node(X) at (-0.9, 0) {$Q_3 = $};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (000) edge (001) (001) edge (011) (011) edge (010) (010) edge (000);
\path[-] (100) edge (101) (101) edge (111) (111) edge (110) (110) edge (100);
\path[-] (100) edge (000) (101) edge (001) (111) edge (011) (110) edge (010);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}
[c]{|c|c|}\hline
$C_{5}$ & $C_{5}\times P_{2}$\\\hline
$\ \
%TCIMACRO{\TeXButton{tikz C5}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$1$};
%\node(B) at (360/5:2) {$2$};
%\node(C) at (2*360/5:2) {$3$};
%\node(D) at (3*360/5:2) {$4$};
%\node(E) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$1$};
\node(B) at (360/5:2) {$2$};
\node(C) at (2*360/5:2) {$3$};
\node(D) at (3*360/5:2) {$4$};
\node(E) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{tikz C5xP2}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:2) {$\tup{1,1}$};
%\node(B) at (360/5:2) {$\tup{2,1}$};
%\node(C) at (2*360/5:2) {$\tup{3,1}$};
%\node(D) at (3*360/5:2) {$\tup{4,1}$};
%\node(E) at (4*360/5:2) {$\tup{5,1}$};
%\node(AA) at (0:4) {$\tup{1,2}$};
%\node(BB) at (360/5:4) {$\tup{2,2}$};
%\node(CC) at (2*360/5:4) {$\tup{3,2}$};
%\node(DD) at (3*360/5:4) {$\tup{4,2}$};
%\node(EE) at (4*360/5:4) {$\tup{5,2}$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
%\path
%[-] (AA) edge (BB) (BB) edge (CC) (CC) edge (DD) (DD) edge (EE) (EE) edge (AA);
%\path
%[-] (A) edge (AA) (B) edge (BB) (C) edge (CC) (D) edge (DD) (E) edge (EE);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:2) {$\tup{1,1}$};
\node(B) at (360/5:2) {$\tup{2,1}$};
\node(C) at (2*360/5:2) {$\tup{3,1}$};
\node(D) at (3*360/5:2) {$\tup{4,1}$};
\node(E) at (4*360/5:2) {$\tup{5,1}$};
\node(AA) at (0:4) {$\tup{1,2}$};
\node(BB) at (360/5:4) {$\tup{2,2}$};
\node(CC) at (2*360/5:4) {$\tup{3,2}$};
\node(DD) at (3*360/5:4) {$\tup{4,2}$};
\node(EE) at (4*360/5:4) {$\tup{5,2}$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (A);
\path
[-] (AA) edge (BB) (BB) edge (CC) (CC) edge (DD) (DD) edge (EE) (EE) edge (AA);
\path
[-] (A) edge (AA) (B) edge (BB) (C) edge (CC) (D) edge (DD) (E) edge (EE);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}

==> (inline-13) <==
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (2,0) {$4$};
%\node(5) at (4,0) {$5$};
%\end{scope}
%\draw[very thick] (1) -- (2) -- (3) (4) -- (5);
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (2,0) {$4$};
\node(5) at (4,0) {$5$};
\end{scope}
\draw[very thick] (1) -- (2) -- (3) (4) -- (5);
\end{tikzpicture}
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-1.5, 0) {$G=$};
%\draw[very thick] (4) -- (3) -- (1) -- (2) -- (3);
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-1.5, 0) {$G=$};
\draw[very thick] (4) -- (3) -- (1) -- (2) -- (3);
\end{tikzpicture}%
%EndExpansion
\ \ ,
\]
then%
\[%
%TCIMACRO{\TeXButton{tikz multigraph with 4 vertices}{\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-2, 0) {$G^{\operatorname{mult}}=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above left] {$\set{1,2}$} (2);
%\path[-] (2) edge node[above right] {$\set{2,3}$} (3);
%\path[-] (1) edge node[below] {$\set{1,3}$} (3);
%\path[-] (3) edge node[above] {$\set{3,4}$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-2, 0) {$G^{\operatorname{mult}}=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above left] {$\set{1,2}$} (2);
\path[-] (2) edge node[above right] {$\set{2,3}$} (3);
\path[-] (1) edge node[below] {$\set{1,3}$} (3);
\path[-] (3) edge node[above] {$\set{3,4}$} (4);
\end{scope}
\end{tikzpicture}

==> (inline-14) <==
\begin{tabular}
[c]{|c|c|}\hline
$%
%TCIMACRO{\TeXButton{A}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$A = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$a$} (2);
%\path[-] (1) edge node[below] {$c$} (5);
%\path[-] (2) edge node[left] {$b$} (5);
%\path[-] (2) edge node[above] {$e$} (3);
%\path[-] (3) edge node[left] {$d$} (5);
%\path[-] (4) edge node[below] {$f$} (5);
%\path[-] (3) edge node[right] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$A = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$a$} (2);
\path[-] (1) edge node[below] {$c$} (5);
\path[-] (2) edge node[left] {$b$} (5);
\path[-] (2) edge node[above] {$e$} (3);
\path[-] (3) edge node[left] {$d$} (5);
\path[-] (4) edge node[below] {$f$} (5);
\path[-] (3) edge node[right] {$g$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{B}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0.5) {$1$};
%\node(2) at (1,0.5) {$2$};
%\node(3) at (1,-0.5) {$3$};
%\node(4) at (0,-0.5) {$4$};
%\end{scope}
%\node(X) at (-0.8, 0) {$B = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$a$} (2);
%\path[-] (2) edge node[right] {$b$} (3);
%\path[-] (3) edge node[below] {$c$} (4);
%\path[-] (4) edge node[left] {$d$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0.5) {$1$};
\node(2) at (1,0.5) {$2$};
\node(3) at (1,-0.5) {$3$};
\node(4) at (0,-0.5) {$4$};
\end{scope}
\node(X) at (-0.8, 0) {$B = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$a$} (2);
\path[-] (2) edge node[right] {$b$} (3);
\path[-] (3) edge node[below] {$c$} (4);
\path[-] (4) edge node[left] {$d$} (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{C}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,-1) {$4$};
%\end{scope}
%\node(C) at (-2.2, 0) {$C = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge[loop left] node[left] {$g$} (1);
%\path[-] (2) edge[bend left=20] node[above] {$c$} (3);
%\path[-] (2) edge[bend right=20] node[below] {$d$} (3);
%\path[-] (2) edge[bend left=20] node[above] {$e$} (4);
%\path[-] (2) edge[bend right=20] node[below] {$f$} (4);
%\path[-] (2) edge[bend left=20] node[below] {$a$} (1);
%\path[-] (2) edge[bend right=20] node[above] {$b$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,-1) {$4$};
\end{scope}
\node(C) at (-2.2, 0) {$C = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge[loop left] node[left] {$g$} (1);
\path[-] (2) edge[bend left=20] node[above] {$c$} (3);
\path[-] (2) edge[bend right=20] node[below] {$d$} (3);
\path[-] (2) edge[bend left=20] node[above] {$e$} (4);
\path[-] (2) edge[bend right=20] node[below] {$f$} (4);
\path[-] (2) edge[bend left=20] node[below] {$a$} (1);
\path[-] (2) edge[bend right=20] node[above] {$b$} (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{D}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,-1) {$4$};
%\end{scope}
%\node(D) at (-1.7, 0) {$D = $};
%\node(E) at (1, 1.2) {$\phantom{x}$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge node[above] {$c$} (3);
%\path[-] (2) edge node[above] {$e$} (4);
%\path[-] (2) edge node[below] {$a$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,-1) {$4$};
\end{scope}
\node(D) at (-1.7, 0) {$D = $};
\node(E) at (1, 1.2) {$\phantom{x}$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge node[above] {$c$} (3);
\path[-] (2) edge node[above] {$e$} (4);
\path[-] (2) edge node[below] {$a$} (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{E}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (0,-1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\node(C) at (-1.7, 0) {$E = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge[bend left=20] node[above] {$a$} (2);
%\path[-] (1) edge[bend right=20] node[below] {$b$} (2);
%\path[-] (1) edge[bend left=20] node[above] {$c$} (3);
%\path[-] (1) edge[bend right=20] node[below] {$d$} (3);
%\path[-] (2) edge node[above] {$e$} (4);
%\path[-] (1) edge node[above] {$\qquad f$} (4);
%\path[-] (3) edge node[below] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (0,-1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\node(C) at (-1.7, 0) {$E = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge[bend left=20] node[above] {$a$} (2);
\path[-] (1) edge[bend right=20] node[below] {$b$} (2);
\path[-] (1) edge[bend left=20] node[above] {$c$} (3);
\path[-] (1) edge[bend right=20] node[below] {$d$} (3);
\path[-] (2) edge node[above] {$e$} (4);
\path[-] (1) edge node[above] {$\qquad f$} (4);
\path[-] (3) edge node[below] {$g$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{F}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (0,-1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\node(C) at (-1.7, 0) {$F = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge[bend left=20] node[above] {$a$} (2);
%\path[-] (1) edge[bend right=20] node[below] {$b$} (2);
%\path[-] (3) edge[bend left=20] node[above] {$c$} (4);
%\path[-] (3) edge[bend right=20] node[below] {$d$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (0,-1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\node(C) at (-1.7, 0) {$F = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge[bend left=20] node[above] {$a$} (2);
\path[-] (1) edge[bend right=20] node[below] {$b$} (2);
\path[-] (3) edge[bend left=20] node[above] {$c$} (4);
\path[-] (3) edge[bend right=20] node[below] {$d$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{G}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0.5) {$1$};
%\node(2) at (1,0.5) {$2$};
%\node(3) at (1,-0.5) {$3$};
%\node(4) at (0,-0.5) {$4$};
%\node(5) at (0.5, 1.5) {$5$};
%\end{scope}
%\node(X) at (-0.8, 0) {$G = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$a$} (2);
%\path[-] (2) edge node[right] {$b$} (3);
%\path[-] (3) edge node[below] {$c$} (4);
%\path[-] (4) edge node[left] {$d$} (1);
%\path[-] (1) edge node[near end] {$\quad e$} (3);
%\path[-] (2) edge node[near end] {$f \quad$} (4);
%\path[-] (1) edge node[left] {$g$} (5);
%\path[-] (2) edge node[right] {$h$} (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0.5) {$1$};
\node(2) at (1,0.5) {$2$};
\node(3) at (1,-0.5) {$3$};
\node(4) at (0,-0.5) {$4$};
\node(5) at (0.5, 1.5) {$5$};
\end{scope}
\node(X) at (-0.8, 0) {$G = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$a$} (2);
\path[-] (2) edge node[right] {$b$} (3);
\path[-] (3) edge node[below] {$c$} (4);
\path[-] (4) edge node[left] {$d$} (1);
\path[-] (1) edge node[near end] {$\quad e$} (3);
\path[-] (2) edge node[near end] {$f \quad$} (4);
\path[-] (1) edge node[left] {$g$} (5);
\path[-] (2) edge node[right] {$h$} (5);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{H}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\end{scope}
%\node(X) at (-0.7, 0) {$H = $};
%\node(Y) at (0, -1) {$\phantom{x}$};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\end{scope}
\node(X) at (-0.7, 0) {$H = $};
\node(Y) at (0, -1) {$\phantom{x}$};
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-15) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {};
%\node(2) at (0,0) {};
%\node(3) at (1,0) {};
%\node(4) at (2,0) {};
%\node(5) at (3,0) {};
%\node(6) at (-0.5,1) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$\mathbf{w}$}
%(2) (2) edge node[below] {$\mathbf{w}$} (3) (3) edge node[below] {$\mathbf
%{w}$} (4) (4) edge node[below] {$\mathbf{w}$} (5);
%\path[-] (6) edge node[left] {$e$} (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {};
\node(2) at (0,0) {};
\node(3) at (1,0) {};
\node(4) at (2,0) {};
\node(5) at (3,0) {};
\node(6) at (-0.5,1) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$\mathbf{w}$}
(2) (2) edge node[below] {$\mathbf{w}$} (3) (3) edge node[below] {$\mathbf
{w}$} (4) (4) edge node[below] {$\mathbf{w}$} (5);
\path[-] (6) edge node[left] {$e$} (2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {};
%\node(2) at (0,0) {};
%\node(3) at (1,0) {};
%\node(4) at (2,0) {};
%\node(5) at (3,0) {};
%\node(6) at (-0.5,1) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$\mathbf{w}$}
%(2) (2) edge node[below] {$\mathbf{w}$} (3) (3) edge node[below] {$\mathbf
%{w}$} (4) (4) edge node[below] {$\mathbf{w}$} (5);
%\path[-] (6) edge node[left] {$e$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {};
\node(2) at (0,0) {};
\node(3) at (1,0) {};
\node(4) at (2,0) {};
\node(5) at (3,0) {};
\node(6) at (-0.5,1) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$\mathbf{w}$}
(2) (2) edge node[below] {$\mathbf{w}$} (3) (3) edge node[below] {$\mathbf
{w}$} (4) (4) edge node[below] {$\mathbf{w}$} (5);
\path[-] (6) edge node[left] {$e$} (1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {};
%\node(2) at (0,0) {};
%\node(3) at (1,0) {};
%\node(4) at (2,0) {};
%\node(5) at (3,0) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$\mathbf{w}$}
%(2) (2) edge node[below] {$\mathbf{w}$} (3) (3) edge node[below] {$\mathbf
%{w}$} (4) (4) edge node[below] {$\mathbf{w}$} (5);
%\path[-] (3) edge[bend right=40] node[above] {$e$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {};
\node(2) at (0,0) {};
\node(3) at (1,0) {};
\node(4) at (2,0) {};
\node(5) at (3,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$\mathbf{w}$}
(2) (2) edge node[below] {$\mathbf{w}$} (3) (3) edge node[below] {$\mathbf
{w}$} (4) (4) edge node[below] {$\mathbf{w}$} (5);
\path[-] (3) edge[bend right=40] node[above] {$e$} (1);
\end{scope}
\end{tikzpicture}

==> (inline-16) <==
\begin{tabular}
[c]{|c|c|}\hline
$G$ & $L\left(  G\right)  $\\\hline
$\ \
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[left] {$a$} (2);
%\path[-] (2) edge node[above] {$b$} (3);
%\path[-] (2) edge node[below] {$d$} (4);
%\path[-] (3) edge node[right] {$c$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[left] {$a$} (2);
\path[-] (2) edge node[above] {$b$} (3);
\path[-] (2) edge node[below] {$d$} (4);
\path[-] (3) edge node[right] {$c$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz L(G)}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(a) at (0:1) {$a$};
%\node(b) at (90:1) {$b$};
%\node(c) at (180:1) {$c$};
%\node(d) at (270:1) {$d$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (a) edge (b) (a) edge (d) (b) edge (d) (b) edge (c) (c) edge (d);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(a) at (0:1) {$a$};
\node(b) at (90:1) {$b$};
\node(c) at (180:1) {$c$};
\node(d) at (270:1) {$d$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (a) edge (b) (a) edge (d) (b) edge (d) (b) edge (c) (c) edge (d);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}

==> (inline-17) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1.2,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,-1) {$4$};
%\end{scope}
%\node(C) at (-2.5, 0) {$G = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge[loop left] node[left] {$g$} (1);
%\path[-] (2) edge node[above] {$a$} (3);
%\path[-] (2) edge node[above] {$b$} (4);
%\path[-] (2) edge node[below] {$c$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1.2,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,-1) {$4$};
\end{scope}
\node(C) at (-2.5, 0) {$G = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge[loop left] node[left] {$g$} (1);
\path[-] (2) edge node[above] {$a$} (3);
\path[-] (2) edge node[above] {$b$} (4);
\path[-] (2) edge node[below] {$c$} (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ ,
\]
then%
\[%
%TCIMACRO{\TeXButton{tikz Gbidir}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1.2,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,-1) {$4$};
%\end{scope}
%\node(C) at (-2.2, 0) {$G^{\operatorname{bidir}} = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge[loop above] node[left] {$\tup{g,1}$} (1);
%\path[<-] (1) edge[loop below] node[left] {$\tup{g,2}$} (1);
%\path[->] (2) edge[bend left=20] node[above] {$\tup{a,1}\ \ \ \ $} (3);
%\path[<-] (2) edge[bend right=20] node[below] {$\ \ \ \ \tup{a,2}$} (3);
%\path[->] (2) edge[bend left=20] node[above] {$\ \ \ \ \tup{b,1}$} (4);
%\path[<-] (2) edge[bend right=20] node[below] {$\tup{b,2}\ \ \ \ $} (4);
%\path[->] (2) edge[bend left=20] node[below] {$\tup{c,1}$} (1);
%\path[<-] (2) edge[bend right=20] node[above] {$\tup{c,2}$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1.2,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,-1) {$4$};
\end{scope}
\node(C) at (-2.2, 0) {$G^{\operatorname{bidir}} = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge[loop above] node[left] {$\tup{g,1}$} (1);
\path[<-] (1) edge[loop below] node[left] {$\tup{g,2}$} (1);
\path[->] (2) edge[bend left=20] node[above] {$\tup{a,1}\ \ \ \ $} (3);
\path[<-] (2) edge[bend right=20] node[below] {$\ \ \ \ \tup{a,2}$} (3);
\path[->] (2) edge[bend left=20] node[above] {$\ \ \ \ \tup{b,1}$} (4);
\path[<-] (2) edge[bend right=20] node[below] {$\tup{b,2}\ \ \ \ $} (4);
\path[->] (2) edge[bend left=20] node[below] {$\tup{c,1}$} (1);
\path[<-] (2) edge[bend right=20] node[above] {$\tup{c,2}$} (1);
\end{scope}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-1.5, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2);
%\path[->] (2) edge (3);
%\path[->] (1) edge (3);
%\path[->] (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-1.5, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2);
\path[->] (2) edge (3);
\path[->] (1) edge (3);
\path[->] (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ ,
\]
then%
\[%
%TCIMACRO{\TeXButton{tikz multidigraph with 4 vertices}{\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-2, 0) {$D^{\operatorname{mult}}=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above left] {$\ \ \tup{1,2}$} (2);
%\path[->] (2) edge node[above right] {$\tup{2,3}\ \ $} (3);
%\path[->] (1) edge node[below] {$\tup{1,3}$} (3);
%\path[->] (3) edge node[above] {$\tup{3,4}$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-2, 0) {$D^{\operatorname{mult}}=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above left] {$\ \ \tup{1,2}$} (2);
\path[->] (2) edge node[above right] {$\tup{2,3}\ \ $} (3);
\path[->] (1) edge node[below] {$\tup{1,3}$} (3);
\path[->] (3) edge node[above] {$\tup{3,4}$} (4);
\end{scope}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-2, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above left] {$a$} (2);
%\path[->] (2) edge[bend left=10] node[above right] {$b$} (3);
%\path[->] (1) edge[bend left=10] node[below] {$c$} (3);
%\path[->] (3) edge[bend left=30] node[below] {$d$} (1);
%\path[->] (3) edge[bend left=20] node[above] {$e$} (4);
%\path[->] (3) edge[bend right=20] node[below] {$f$} (4);
%\path[->] (4) edge[loop right] node[below] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-2, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above left] {$a$} (2);
\path[->] (2) edge[bend left=10] node[above right] {$b$} (3);
\path[->] (1) edge[bend left=10] node[below] {$c$} (3);
\path[->] (3) edge[bend left=30] node[below] {$d$} (1);
\path[->] (3) edge[bend left=20] node[above] {$e$} (4);
\path[->] (3) edge[bend right=20] node[below] {$f$} (4);
\path[->] (4) edge[loop right] node[below] {$g$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ ,
\]
then%
\[%
%TCIMACRO{\TeXButton{tikz multidigraph with 4 vertices}{\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-2, 0) {$D^{\operatorname{simp}}=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2);
%\path[->] (2) edge[bend left=10] (3);
%\path[->] (1) edge[bend left=10] (3);
%\path[->] (3) edge[bend left=30] (1);
%\path[->] (3) edge (4);
%\path[->] (4) edge[loop right] (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-2, 0) {$D^{\operatorname{simp}}=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2);
\path[->] (2) edge[bend left=10] (3);
\path[->] (1) edge[bend left=10] (3);
\path[->] (3) edge[bend left=30] (1);
\path[->] (3) edge (4);
\path[->] (4) edge[loop right] (4);
\end{scope}
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-1.5, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2);
%\path[->] (2) edge (3);
%\path[->] (1) edge (3);
%\path[->] (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-1.5, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2);
\path[->] (2) edge (3);
\path[->] (1) edge (3);
\path[->] (3) edge (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-1.5, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2);
%\path[->] (2) edge (3);
%\path[->] (3) edge (1);
%\path[->] (3) edge[bend right=20] (4);
%\path[->] (4) edge[bend right=20] (3);
%\path[->] (4) edge[loop right] (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-1.5, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2);
\path[->] (2) edge (3);
\path[->] (3) edge (1);
\path[->] (3) edge[bend right=20] (4);
\path[->] (4) edge[bend right=20] (3);
\path[->] (4) edge[loop right] (4);
\end{scope}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0,0) {$1$};
%\node(B) at (2,0) {$2$};
%\node(C) at (0,-2) {$3$};
%\node(D) at (2,-2) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (A) edge (B);
%\path[->] (A) edge (C);
%\path[->] (D) edge (B);
%\path[->] (A) edge[bend right=20] (D);
%\path[->] (D) edge[bend right=20] (A);
%\path[->] (B) edge[loop right] (B);
%\path[->] (C) edge[loop left] (C);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0,0) {$1$};
\node(B) at (2,0) {$2$};
\node(C) at (0,-2) {$3$};
\node(D) at (2,-2) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (A) edge (B);
\path[->] (A) edge (C);
\path[->] (D) edge (B);
\path[->] (A) edge[bend right=20] (D);
\path[->] (D) edge[bend right=20] (A);
\path[->] (B) edge[loop right] (B);
\path[->] (C) edge[loop left] (C);
\end{scope}
\end{tikzpicture}%
%EndExpansion
.
\]

Then,%
\[
D^{\operatorname*{rev}}=%
%TCIMACRO{\TeXButton{tikz 4-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0,0) {$1$};
%\node(B) at (2,0) {$2$};
%\node(C) at (0,-2) {$3$};
%\node(D) at (2,-2) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (B) edge (A);
%\path[->] (C) edge (A);
%\path[->] (B) edge (D);
%\path[->] (A) edge[bend left=20] (D);
%\path[->] (D) edge[bend left=20] (A);
%\path[->] (B) edge[loop right] (B);
%\path[->] (C) edge[loop left] (C);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0,0) {$1$};
\node(B) at (2,0) {$2$};
\node(C) at (0,-2) {$3$};
\node(D) at (2,-2) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (B) edge (A);
\path[->] (C) edge (A);
\path[->] (B) edge (D);
\path[->] (A) edge[bend left=20] (D);
\path[->] (D) edge[bend left=20] (A);
\path[->] (B) edge[loop right] (B);
\path[->] (C) edge[loop left] (C);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ \ \ \ \ \ \ \ \ \text{and}\ \ \ \ \ \ \ \ \ \ \overline{D}=%
%TCIMACRO{\TeXButton{tikz 4-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0,0) {$1$};
%\node(B) at (2,0) {$2$};
%\node(C) at (0,-2) {$3$};
%\node(D) at (2,-2) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (B) edge (A);
%\path[->] (C) edge (A);
%\path[->] (B) edge (D);
%\path[->] (C) edge[bend left=10] (D);
%\path[->] (D) edge[bend left=20] (C);
%\path[->] (C) edge[bend left=20] (B);
%\path[->] (B) edge[bend left=10] (C);
%\path[->] (D) edge[loop right] (D);
%\path[->] (A) edge[loop left] (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0,0) {$1$};
\node(B) at (2,0) {$2$};
\node(C) at (0,-2) {$3$};
\node(D) at (2,-2) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (B) edge (A);
\path[->] (C) edge (A);
\path[->] (B) edge (D);
\path[->] (C) edge[bend left=10] (D);
\path[->] (D) edge[bend left=20] (C);
\path[->] (C) edge[bend left=20] (B);
\path[->] (B) edge[bend left=10] (C);
\path[->] (D) edge[loop right] (D);
\path[->] (A) edge[loop left] (A);
\end{scope}
\end{tikzpicture}

==> (inline-22) <==
\begin{tabular}
[c]{|c|c|}\hline
\ \ $%
%TCIMACRO{\TeXButton{tikz 3-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1.5) {$1$};
%\node(B) at (120:1.5) {$2$};
%\node(C) at (240:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (A) edge (B) (B) edge (C) (A) edge (C);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1.5) {$1$};
\node(B) at (120:1.5) {$2$};
\node(C) at (240:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (A) edge (B) (B) edge (C) (A) edge (C);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz 3-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1.5) {$1$};
%\node(B) at (120:1.5) {$2$};
%\node(C) at (240:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (A) edge (B) (B) edge (C) (C) edge (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1.5) {$1$};
\node(B) at (120:1.5) {$2$};
\node(C) at (240:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (A) edge (B) (B) edge (C) (C) edge (A);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
\ \ $%
%TCIMACRO{\TeXButton{tikz 3-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1.5) {$1$};
%\node(B) at (120:1.5) {$2$};
%\node(C) at (240:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (A) edge (B) (B) edge (C);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1.5) {$1$};
\node(B) at (120:1.5) {$2$};
\node(C) at (240:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (A) edge (B) (B) edge (C);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz 3-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1.5) {$1$};
%\node(B) at (120:1.5) {$2$};
%\node(C) at (240:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (B) edge (C);
%\path[->] (A) edge[bend left=20] (B);
%\path[->] (B) edge[bend left=20] (A);
%\path[->] (C) edge[bend left=10] (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1.5) {$1$};
\node(B) at (120:1.5) {$2$};
\node(C) at (240:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (B) edge (C);
\path[->] (A) edge[bend left=20] (B);
\path[->] (B) edge[bend left=20] (A);
\path[->] (C) edge[bend left=10] (A);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz 3-digraph}{\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0:1.5) {$1$};
%\node(B) at (120:1.5) {$2$};
%\node(C) at (240:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (A) edge (B) (B) edge (C) (A) edge (C);
%\path[->] (A) edge[loop right] (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0:1.5) {$1$};
\node(B) at (120:1.5) {$2$};
\node(C) at (240:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (A) edge (B) (B) edge (C) (A) edge (C);
\path[->] (A) edge[loop right] (A);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}
\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0*360/5 : 2) {$1$};
%\node(2) at (1*360/5 : 2) {$2$};
%\node(3) at (2*360/5 : 2) {$3$};
%\node(4) at (3*360/5 : 2) {$4$};
%\node(5) at (4*360/5 : 2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2) edge (4) edge (5);
%\path[->] (2) edge (5);
%\path[->] (3) edge (1) edge (2);
%\path[->] (4) edge (2) edge (3) edge (5);
%\path[->] (5) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0*360/5 : 2) {$1$};
\node(2) at (1*360/5 : 2) {$2$};
\node(3) at (2*360/5 : 2) {$3$};
\node(4) at (3*360/5 : 2) {$4$};
\node(5) at (4*360/5 : 2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2) edge (4) edge (5);
\path[->] (2) edge (5);
\path[->] (3) edge (1) edge (2);
\path[->] (4) edge (2) edge (3) edge (5);
\path[->] (5) edge (3);
\end{scope}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
%\draw(1,0) circle (1.6);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(v) at (0,0) {$v$};
%\node(w) at (2,0) {$w$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (v) edge[bend right=20] (w);
%\end{scope}
%\node(D) at (-1.1, 0) {$D : $};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw(1,0) circle (1.6);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(v) at (0,0) {$v$};
\node(w) at (2,0) {$w$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (v) edge[bend right=20] (w);
\end{scope}
\node(D) at (-1.1, 0) {$D : $};
\end{tikzpicture}%
%EndExpansion
\ \ ;\ \ \ \ \ \ \ \ \ \
%TCIMACRO{\TeXButton{tikz two vertices}{\begin{tikzpicture}
%\draw(1,0) circle (1.6);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(v) at (0,0) {$v$};
%\node(w) at (2,0) {$w$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (w) edge[bend right=20] (v);
%\end{scope}
%\node(D) at (-1.1, 0) {$D' : $};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw(1,0) circle (1.6);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(v) at (0,0) {$v$};
\node(w) at (2,0) {$w$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (w) edge[bend right=20] (v);
\end{scope}
\node(D) at (-1.1, 0) {$D' : $};
\end{tikzpicture}%
%EndExpansion
\ \ ;\\
&
%TCIMACRO{\TeXButton{tikz two vertices}{\begin{tikzpicture}
%\draw(1,0) circle (1.6);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(v) at (0,0) {$v$};
%\node(w) at (2,0) {$w$};
%\end{scope}
%\node(D) at (-1.1, 0) {$D_0 : $};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw(1,0) circle (1.6);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(v) at (0,0) {$v$};
\node(w) at (2,0) {$w$};
\end{scope}
\node(D) at (-1.1, 0) {$D_0 : $};
\end{tikzpicture}%
%EndExpansion
\ \ ;\ \ \ \ \ \ \ \ \ \
%TCIMACRO{\TeXButton{tikz two vertices}{\begin{tikzpicture}
%\draw(1,0) circle (1.6);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(v) at (0,0) {$v$};
%\node(w) at (2,0) {$w$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (v) edge[bend right=20] (w);
%\path[->] (w) edge[bend right=20] (v);
%\end{scope}
%\node(D) at (-1.1, 0) {$D_2 : $};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw(1,0) circle (1.6);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(v) at (0,0) {$v$};
\node(w) at (2,0) {$w$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (v) edge[bend right=20] (w);
\path[->] (w) edge[bend right=20] (v);
\end{scope}
\node(D) at (-1.1, 0) {$D_2 : $};
\end{tikzpicture}

==> (inline-24) <==
\begin{tabular}
[c]{|c|c|c}\hline
$%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (2) edge (1) (3) edge (1) (3) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (2) edge (1) (3) edge (1) (3) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (3) edge (1) (3) edge (2);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (1) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (3) edge (1) (3) edge (2);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (1) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & \multicolumn{1}{|c|}{$%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (2) edge (1) (3) edge (2);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (1) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (2) edge (1) (3) edge (2);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (1) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$}\\\hline
$%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (2) edge (1) (3) edge (1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (2) edge (1) (3) edge (1);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (3) edge (2);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (1) edge (2) (1) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (3) edge (2);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (1) edge (2) (1) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & \multicolumn{1}{|c|}{$%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (3) edge (1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (1) edge (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (3) edge (1);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (1) edge (2) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$}\\\hline
$%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}]
%\path[->] (2) edge (1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (1) edge (3) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}]
\path[->] (2) edge (1);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (1) edge (3) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{tikz tournament}{\begin{tikzpicture}
%\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (90:1.5) {$1$};
%\node(2) at (210:1.5) {$2$};
%\node(3) at (330:1.5) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}]
%\path[->] (1) edge (2) (1) edge (3) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}
\draw[draw=black] (-2, -1.4) rectangle (2, 2.2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (90:1.5) {$1$};
\node(2) at (210:1.5) {$2$};
\node(3) at (330:1.5) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}]
\path[->] (1) edge (2) (1) edge (3) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & \\\cline{1-2}%
\end{tabular}

==> (inline-25) <==
\begin{tabular}
[c]{|c|c|}\hline
$%
%TCIMACRO{\TeXButton{A}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$A = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$a$} (2);
%\path[-] (1) edge node[below] {$c$} (5);
%\path[-] (2) edge node[left] {$b$} (5);
%\path[-] (2) edge node[above] {$e$} (3);
%\path[-] (3) edge node[left] {$d$} (5);
%\path[-] (4) edge node[below] {$f$} (5);
%\path[-] (3) edge node[right] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$A = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$a$} (2);
\path[-] (1) edge node[below] {$c$} (5);
\path[-] (2) edge node[left] {$b$} (5);
\path[-] (2) edge node[above] {$e$} (3);
\path[-] (3) edge node[left] {$d$} (5);
\path[-] (4) edge node[below] {$f$} (5);
\path[-] (3) edge node[right] {$g$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{B}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$B = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$c$} (5);
%\path[-] (2) edge node[left] {$b$} (5);
%\path[-] (3) edge node[left] {$d$} (5);
%\path[-] (3) edge node[right] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$B = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$c$} (5);
\path[-] (2) edge node[left] {$b$} (5);
\path[-] (3) edge node[left] {$d$} (5);
\path[-] (3) edge node[right] {$g$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{C}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$C = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$c$} (5);
%\path[-] (2) edge node[left] {$b$} (5);
%\path[-] (3) edge node[right] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$C = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$c$} (5);
\path[-] (2) edge node[left] {$b$} (5);
\path[-] (3) edge node[right] {$g$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{D}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,-1) {$4$};
%\end{scope}
%\node(D) at (-1.7, 0) {$D = $};
%\node(E) at (1, 1.2) {$\phantom{x}$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge node[above] {$c$} (3);
%\path[-] (2) edge node[above] {$e$} (4);
%\path[-] (2) edge node[below] {$a$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,-1) {$4$};
\end{scope}
\node(D) at (-1.7, 0) {$D = $};
\node(E) at (1, 1.2) {$\phantom{x}$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge node[above] {$c$} (3);
\path[-] (2) edge node[above] {$e$} (4);
\path[-] (2) edge node[below] {$a$} (1);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{E}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (0,-1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\node(C) at (-1.7, 0) {$E = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$a$} (2);
%\path[-] (3) edge node[below] {$c$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (0,-1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\node(C) at (-1.7, 0) {$E = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$a$} (2);
\path[-] (3) edge node[below] {$c$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{F}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (0,-1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\node(C) at (-1.7, 0) {$F = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge[bend left=20] node[above] {$a$} (2);
%\path[-] (1) edge[bend right=20] node[below] {$b$} (2);
%\path[-] (3) edge[bend left=20] node[above] {$c$} (4);
%\path[-] (3) edge[bend right=20] node[below] {$d$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (0,-1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\node(C) at (-1.7, 0) {$F = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge[bend left=20] node[above] {$a$} (2);
\path[-] (1) edge[bend right=20] node[below] {$b$} (2);
\path[-] (3) edge[bend left=20] node[above] {$c$} (4);
\path[-] (3) edge[bend right=20] node[below] {$d$} (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{G}{\begin{tikzpicture}[scale=2]
%\node(X) at (0, 0) {$G = $};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\node(X) at (0, 0) {$G = $};
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{H}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\end{scope}
%\node(X) at (-0.7, 0) {$H = $};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\end{scope}
\node(X) at (-0.7, 0) {$H = $};
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-26) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[below] {$c$} (5);
%\path[-] (2) edge node[left] {$b$} (5);
%\path[-] (3) edge node[left] {$d$} (5);
%\path[-] (3) edge node[right] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[below] {$c$} (5);
\path[-] (2) edge node[left] {$b$} (5);
\path[-] (3) edge node[left] {$d$} (5);
\path[-] (3) edge node[right] {$g$} (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (360/7:1) {$2$};
%\node(3) at (2*360/7:1) {$3$};
%\node(4) at (3*360/7:1) {$4$};
%\node(5) at (4*360/7:1) {$5$};
%\node(6) at (5*360/7:1) {$6$};
%\node(7) at (6*360/7:1) {$7$};
%\node(0) at (0,0) {$0$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (0) edge (1) edge (2) edge (3) edge (4) edge (5) edge (6) edge (7);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (360/7:1) {$2$};
\node(3) at (2*360/7:1) {$3$};
\node(4) at (3*360/7:1) {$4$};
\node(5) at (4*360/7:1) {$5$};
\node(6) at (5*360/7:1) {$6$};
\node(7) at (6*360/7:1) {$7$};
\node(0) at (0,0) {$0$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (0) edge (1) edge (2) edge (3) edge (4) edge (5) edge (6) edge (7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\node(3) at (2,0) {$3$};
%\node(5) at (4,0) {$n$};
%\end{scope}
%\node(4) at (3,0) {$\cdots$};
%\node(X) at (-1, 0) {$P_n = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\node(3) at (2,0) {$3$};
\node(5) at (4,0) {$n$};
\end{scope}
\node(4) at (3,0) {$\cdots$};
\node(X) at (-1, 0) {$P_n = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5);
\end{scope}
\end{tikzpicture}

==> (inline-27) <==
\begin{tabular}
[c]{|c|c|}\hline
$\ \
%TCIMACRO{\TeXButton{tree with 8 vertices}{\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (-1,-1) {$2$};
%\node(3) at (-2.2,-1) {$3$};
%\node(4) at (-1,-2.2) {$4$};
%\node(5) at (-1,1) {$5$};
%\node(6) at (1,-1) {$6$};
%\node(7) at (2,0) {$7$};
%\node(8) at (1,1) {$8$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path
%[-] (1) edge (2) edge (5) edge (6) (2) edge (3) edge (4) (7) edge (6) edge (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (-1,-1) {$2$};
\node(3) at (-2.2,-1) {$3$};
\node(4) at (-1,-2.2) {$4$};
\node(5) at (-1,1) {$5$};
\node(6) at (1,-1) {$6$};
\node(7) at (2,0) {$7$};
\node(8) at (1,1) {$8$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path
[-] (1) edge (2) edge (5) edge (6) (2) edge (3) edge (4) (7) edge (6) edge (8);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{tree with 7 vertices}{\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (-1,-1) {$2$};
%\node(4) at (-1,-2.2) {$4$};
%\node(5) at (-1,1) {$5$};
%\node(6) at (1,-1) {$6$};
%\node(7) at (2,0) {$7$};
%\node(8) at (1,1) {$8$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) edge (5) edge (6) (2) edge (4) (7) edge (6) edge (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (-1,-1) {$2$};
\node(4) at (-1,-2.2) {$4$};
\node(5) at (-1,1) {$5$};
\node(6) at (1,-1) {$6$};
\node(7) at (2,0) {$7$};
\node(8) at (1,1) {$8$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) edge (5) edge (6) (2) edge (4) (7) edge (6) edge (8);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\
$T$ & $T\setminus v$\\\hline
\end{tabular}

==> (inline-28) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-2,0) {$1$};
%\node(2) at (-1, 0.5) {$2$};
%\node(3) at (1, 0.5) {$3$};
%\node(4) at (2, 0) {$4$};
%\node(5) at (0, -1) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$\varepsilon$} (2);
%\path[-] (1) edge node[below] {$\mu$} (5);
%\path[-] (2) edge[bend left=20] node[right] {$\alpha$} (5);
%\path[-] (2) edge[bend right=10] node[left] {$\beta$} (5);
%\path[-] (3) edge[bend left=10] node[right] {$\gamma$} (5);
%\path[-] (3) edge[bend right=20] node[above] {$\delta$} (5);
%\path[-] (3) edge node[above] {$\kappa$} (4);
%\path[-] (5) edge node[below] {$\nu$} (4);
%\path[-] (3) edge node[above] {$\lambda$} (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-2,0) {$1$};
\node(2) at (-1, 0.5) {$2$};
\node(3) at (1, 0.5) {$3$};
\node(4) at (2, 0) {$4$};
\node(5) at (0, -1) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$\varepsilon$} (2);
\path[-] (1) edge node[below] {$\mu$} (5);
\path[-] (2) edge[bend left=20] node[right] {$\alpha$} (5);
\path[-] (2) edge[bend right=10] node[left] {$\beta$} (5);
\path[-] (3) edge[bend left=10] node[right] {$\gamma$} (5);
\path[-] (3) edge[bend right=20] node[above] {$\delta$} (5);
\path[-] (3) edge node[above] {$\kappa$} (4);
\path[-] (5) edge node[below] {$\nu$} (4);
\path[-] (3) edge node[above] {$\lambda$} (2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-2,0) {$1$};
%\node(2) at (-1, 0.5) {$2$};
%\node(3) at (1, 0.5) {$3$};
%\node(4) at (2, 0) {$4$};
%\node(5) at (0, -1) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$\varepsilon$} (2);
%\path[-] (2) edge[bend left=20] node[right] {$\alpha$} (5);
%\path[-] (3) edge[bend right=20] node[above] {$\delta$} (5);
%\path[-] (5) edge node[below] {$\nu$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-2,0) {$1$};
\node(2) at (-1, 0.5) {$2$};
\node(3) at (1, 0.5) {$3$};
\node(4) at (2, 0) {$4$};
\node(5) at (0, -1) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$\varepsilon$} (2);
\path[-] (2) edge[bend left=20] node[right] {$\alpha$} (5);
\path[-] (3) edge[bend right=20] node[above] {$\delta$} (5);
\path[-] (5) edge node[below] {$\nu$} (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-2,0) {$1$};
%\node(2) at (-1, 0.5) {$2$};
%\node(3) at (1, 0.5) {$3$};
%\node(4) at (2, 0) {$4$};
%\node(5) at (0, -1) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$\varepsilon$} (2);
%\path[-] (2) edge[bend right=10] node[left] {$\beta$} (5);
%\path[-] (3) edge[bend right=20] node[above] {$\delta$} (5);
%\path[-] (5) edge node[below] {$\nu$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-2,0) {$1$};
\node(2) at (-1, 0.5) {$2$};
\node(3) at (1, 0.5) {$3$};
\node(4) at (2, 0) {$4$};
\node(5) at (0, -1) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$\varepsilon$} (2);
\path[-] (2) edge[bend right=10] node[left] {$\beta$} (5);
\path[-] (3) edge[bend right=20] node[above] {$\delta$} (5);
\path[-] (5) edge node[below] {$\nu$} (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-2,0) {$1$};
%\node(2) at (-1, 0.5) {$2$};
%\node(3) at (1, 0.5) {$3$};
%\node(4) at (2, 0) {$4$};
%\node(5) at (0, -1) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge node[above] {$\varepsilon$} (2);
%\path[-] (2) edge[bend right=10] node[left] {$\beta$} (5);
%\path[-] (5) edge node[below] {$\nu$} (4);
%\path[-] (3) edge node[above] {$\lambda$} (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-2,0) {$1$};
\node(2) at (-1, 0.5) {$2$};
\node(3) at (1, 0.5) {$3$};
\node(4) at (2, 0) {$4$};
\node(5) at (0, -1) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge node[above] {$\varepsilon$} (2);
\path[-] (2) edge[bend right=10] node[left] {$\beta$} (5);
\path[-] (5) edge node[below] {$\nu$} (4);
\path[-] (3) edge node[above] {$\lambda$} (2);
\end{scope}
\end{tikzpicture}

==> (inline-29) <==
\begin{tabular}
[c]{|c|c|}\hline
graph $G$ & spanning forest of $G$\\\hline
\ \ $%
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,0) {$4$};
%\node(5) at (2,0) {$5$};
%\node(6) at (2,1) {$6$};
%\node(7) at (3,1) {$7$};
%\node(8) at (3,0) {$8$};
%\end{scope}
%\draw[very thick] (5) -- (4) -- (3) -- (2) -- (1) -- (4);
%\draw[very thick] (6) -- (7) -- (8) -- (6);
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,0) {$4$};
\node(5) at (2,0) {$5$};
\node(6) at (2,1) {$6$};
\node(7) at (3,1) {$7$};
\node(8) at (3,0) {$8$};
\end{scope}
\draw[very thick] (5) -- (4) -- (3) -- (2) -- (1) -- (4);
\draw[very thick] (6) -- (7) -- (8) -- (6);
\end{tikzpicture}%
%EndExpansion
\ \ $ & \ \ $%
%TCIMACRO{\TeXButton{tikz spanning forest}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,0) {$4$};
%\node(5) at (2,0) {$5$};
%\node(6) at (2,1) {$6$};
%\node(7) at (3,1) {$7$};
%\node(8) at (3,0) {$8$};
%\end{scope}
%\draw[very thick] (5) -- (4) -- (3) -- (2);
%\draw[very thick] (1) -- (4);
%\draw[very thick] (8) -- (6) -- (7);
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,0) {$4$};
\node(5) at (2,0) {$5$};
\node(6) at (2,1) {$6$};
\node(7) at (3,1) {$7$};
\node(8) at (3,0) {$8$};
\end{scope}
\draw[very thick] (5) -- (4) -- (3) -- (2);
\draw[very thick] (1) -- (4);
\draw[very thick] (8) -- (6) -- (7);
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}

==> (inline-30) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1, 0) {$1$};
%\node(2) at (-0.2, 1.8) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 0) {$4$};
%\node(5) at (2, 1) {$5$};
%\node(6) at (1, 2) {$6$};
%\node(7) at (3, 2) {$7$};
%\node(8) at (3.2, 0.5) {$8$};
%\node(9) at (3.2, -0.5) {$9$};
%\node(10) at (2, -1) {$10$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (5) edge (6) edge (10);
%\path
%[-] (7) edge (5) edge (6) (8) edge (9) (10) (9) edge (10) (5) edge (6) edge (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1, 0) {$1$};
\node(2) at (-0.2, 1.8) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 0) {$4$};
\node(5) at (2, 1) {$5$};
\node(6) at (1, 2) {$6$};
\node(7) at (3, 2) {$7$};
\node(8) at (3.2, 0.5) {$8$};
\node(9) at (3.2, -0.5) {$9$};
\node(10) at (2, -1) {$10$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (5) edge (6) edge (10);
\path
[-] (7) edge (5) edge (6) (8) edge (9) (10) (9) edge (10) (5) edge (6) edge (8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\filldraw[fill=yellow] (0.6, 0.7) circle (3.5);
%\filldraw[fill=orange] (0.1, 0.1) circle (2.6);
%\filldraw[fill=red] (0, -0.45) circle (1.6);
%\filldraw[fill=red!70!black] (0, -1) circle (0.8);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1, 0) {$1$};
%\node(2) at (-0.2, 1.8) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 0) {$4$};
%\node(5) at (2, 1) {$5$};
%\node(6) at (1, 2) {$6$};
%\node(7) at (3, 2) {$7$};
%\node(8) at (3.2, 0.5) {$8$};
%\node(9) at (3.2, -0.5) {$9$};
%\node(10) at (2, -1) {$10$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (5) edge (6) edge (10);
%\path
%[-] (7) edge (5) edge (6) (8) edge (9) (10) (9) edge (10) (5) edge (6) edge (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[fill=yellow] (0.6, 0.7) circle (3.5);
\filldraw[fill=orange] (0.1, 0.1) circle (2.6);
\filldraw[fill=red] (0, -0.45) circle (1.6);
\filldraw[fill=red!70!black] (0, -1) circle (0.8);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1, 0) {$1$};
\node(2) at (-0.2, 1.8) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 0) {$4$};
\node(5) at (2, 1) {$5$};
\node(6) at (1, 2) {$6$};
\node(7) at (3, 2) {$7$};
\node(8) at (3.2, 0.5) {$8$};
\node(9) at (3.2, -0.5) {$9$};
\node(10) at (2, -1) {$10$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (5) edge (6) edge (10);
\path
[-] (7) edge (5) edge (6) (8) edge (9) (10) (9) edge (10) (5) edge (6) edge (8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1, 0) {$1$};
%\node(2) at (-0.2, 1.8) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 0) {$4$};
%\node(5) at (2, 1) {$5$};
%\node(6) at (1, 2) {$6$};
%\node(7) at (3, 2) {$7$};
%\node(8) at (3.2, 0.5) {$8$};
%\node(9) at (3.2, -0.5) {$9$};
%\node(10) at (2, -1) {$10$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (2) edge (4) (5) edge (7) (5) edge (6) (8) edge (9);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,line width=2pt}%
%, every loop/.style={}]
%\path[-] (1) edge node[left] {$e_2$} (2) edge node[below] {$e_3$} (3);
%\path[-] (4) edge node[right=2pt, below] {$e_4$}
%(3) edge node[right=2pt, below] {$e_5$}
%(5) edge node[left] {$e_6$} (6) edge node[right=2pt, above] {$e_{10}$} (10);
%\path[-] (7) edge node[above] {$e_7$} (6);
%\path[-] (9) edge node[above] {$e_9$} (10) (5) edge node[above] {$e_8$} (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1, 0) {$1$};
\node(2) at (-0.2, 1.8) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 0) {$4$};
\node(5) at (2, 1) {$5$};
\node(6) at (1, 2) {$6$};
\node(7) at (3, 2) {$7$};
\node(8) at (3.2, 0.5) {$8$};
\node(9) at (3.2, -0.5) {$9$};
\node(10) at (2, -1) {$10$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (2) edge (4) (5) edge (7) (5) edge (6) (8) edge (9);
\end{scope}
\begin{scope}[every edge/.style={draw=red,line width=2pt}%
, every loop/.style={}]
\path[-] (1) edge node[left] {$e_2$} (2) edge node[below] {$e_3$} (3);
\path[-] (4) edge node[right=2pt, below] {$e_4$}
(3) edge node[right=2pt, below] {$e_5$}
(5) edge node[left] {$e_6$} (6) edge node[right=2pt, above] {$e_{10}$} (10);
\path[-] (7) edge node[above] {$e_7$} (6);
\path[-] (9) edge node[above] {$e_9$} (10) (5) edge node[above] {$e_8$} (8);
\end{scope}
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (0,-1) {$3$};
%\node(4) at (1,0) {$4$};
%\node(7) at (1,-2) {$7$};
%\node(8) at (1, 2) {$8$};
%\node(5) at (2, 1) {$5$};
%\node(6) at (2, -1) {$6$};
%\node(9) at (3, 1) {$9$};
%\node(10) at (3, 0) {$10$};
%\node(11) at (3, -1) {$11$};
%\node(12) at (4, 1) {$12$};
%\node(13) at (5, 0) {$13$};
%\node(14) at (4, -1) {$14$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (8);
%\path[-] (3) edge (4) edge (7);
%\path[-] (4) edge (6) edge (10);
%\path[-] (4) edge (10);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,line width=2pt}%
%, every loop/.style={}]
%\path[->] (3) edge (1) (1) edge (2) (2) edge (4) (4) edge (5) (5) edge (8);
%\path[->] (5) edge (9) (9) edge (12) (12) edge (13) (13) edge (10);
%\path[->] (13) edge (14) (14) edge (11) (11) edge (6) (6) edge (7);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (0,-1) {$3$};
\node(4) at (1,0) {$4$};
\node(7) at (1,-2) {$7$};
\node(8) at (1, 2) {$8$};
\node(5) at (2, 1) {$5$};
\node(6) at (2, -1) {$6$};
\node(9) at (3, 1) {$9$};
\node(10) at (3, 0) {$10$};
\node(11) at (3, -1) {$11$};
\node(12) at (4, 1) {$12$};
\node(13) at (5, 0) {$13$};
\node(14) at (4, -1) {$14$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (8);
\path[-] (3) edge (4) edge (7);
\path[-] (4) edge (6) edge (10);
\path[-] (4) edge (10);
\end{scope}
\begin{scope}[every edge/.style={draw=red,line width=2pt}%
, every loop/.style={}]
\path[->] (3) edge (1) (1) edge (2) (2) edge (4) (4) edge (5) (5) edge (8);
\path[->] (5) edge (9) (9) edge (12) (12) edge (13) (13) edge (10);
\path[->] (13) edge (14) (14) edge (11) (11) edge (6) (6) edge (7);
\end{scope}
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=1]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,-0.5) {$1$};
\node(2) at (1,-0.5) {$2$};
\node(3) at (0,1) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge[bend left=10] node[left] {$a$} (3);
\path[-] (1) edge[bend right=10] node[below] {$c$} (2);
\path[-] (2) edge[bend left=20] node[left] {$b$} (3);
\path[-] (2) edge[bend right=20] node[right] {$d$} (3);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (-4, 2.5) edge (0, 6) edge (4, 2.5) edge (-3, -2);
\path[-] (0, 6) edge (4, 2.5) edge (-3, -2) edge (3, -2);
\path[-] (4, 2.5) edge (3, -2);
\path[-] (-3, -2) edge (3, -2);
\end{scope}
\filldraw[fill=yellow!50!white] (-4, 2.5) circle (2);
\filldraw[fill=yellow!50!white] (0, 6) circle (2);
\filldraw[fill=yellow!50!white] (4, 2.5) circle (2);
\filldraw[fill=yellow!50!white] (-3, -2) circle (2);
\filldraw[fill=yellow!50!white] (3, -2) circle (2);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(ab1) at (-5,2) {$1$};
\node(ab2) at (-3,2) {$2$};
\node(ab3) at (-4,3.5) {$3$};
\node(ac1) at (-1,5.5) {$1$};
\node(ac2) at (1,5.5) {$2$};
\node(ac3) at (0,7) {$3$};
\node(ad1) at (3,2) {$1$};
\node(ad2) at (5,2) {$2$};
\node(ad3) at (4,3.5) {$3$};
\node(bc1) at (-4,-2.5) {$1$};
\node(bc2) at (-2,-2.5) {$2$};
\node(bc3) at (-3,-1) {$3$};
\node(cd1) at (2,-2.5) {$1$};
\node(cd2) at (4,-2.5) {$2$};
\node(cd3) at (3,-1) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (ab1) edge[bend left=10] node[left] {$a$} (ab3);
\path[-] (ac1) edge[bend left=10] node[left] {$a$} (ac3);
\path[-] (ad1) edge[bend left=10] node[left] {$a$} (ad3);
\path[-] (ab2) edge[bend left=20] node[left] {$b$} (ab3);
\path[-] (bc2) edge[bend left=20] node[left] {$b$} (bc3);
\path[-] (ac1) edge[bend right=10] node[below] {$c$} (ac2);
\path[-] (bc1) edge[bend right=10] node[below] {$c$} (bc2);
\path[-] (cd1) edge[bend right=10] node[below] {$c$} (cd2);
\path[-] (ad2) edge[bend right=20] node[right] {$d$} (ad3);
\path[-] (cd2) edge[bend right=20] node[right] {$d$} (cd3);
\end{scope}
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$p$};
%\node(2) at (0,0) {$q$};
%\node(3) at (0,1) {$r$};
%\node(4) at (1,1) {$u$};
%\node(5) at (1,0) {$v$};
%\node(6) at (2,1) {$w$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) (2) edge (3) edge (5) (4) edge (3) edge (5) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$p$};
\node(2) at (0,0) {$q$};
\node(3) at (0,1) {$r$};
\node(4) at (1,1) {$u$};
\node(5) at (1,0) {$v$};
\node(6) at (2,1) {$w$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) (2) edge (3) edge (5) (4) edge (3) edge (5) edge (6);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$4$};
%\node(2) at (0,0) {$3$};
%\node(3) at (0,1) {$2$};
%\node(4) at (1,1) {$3$};
%\node(5) at (1,0) {$2$};
%\node(6) at (2,1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) (2) edge (3) edge (5) (4) edge (3) edge (5) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$4$};
\node(2) at (0,0) {$3$};
\node(3) at (0,1) {$2$};
\node(4) at (1,1) {$3$};
\node(5) at (1,0) {$2$};
\node(6) at (2,1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) (2) edge (3) edge (5) (4) edge (3) edge (5) edge (6);
\end{scope}
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,2) {$1$};
%\node(5) at (0,1) {$5$};
%\node(2) at (1.5,2) {$2$};
%\node(6) at (1,1) {$6$};
%\node(7) at (2,1) {$7$};
%\node(8) at (1,0) {$8$};
%\node(3) at (3.5,2) {$3$};
%\node(9) at (3.5,1) {$9$};
%\node(10) at (3,0) {$10$};
%\node(11) at (4,0) {$11$};
%\node(4) at (4.5,2) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (5) edge (2) (6) edge (2) edge (8) (7) edge (2);
%\path[-] (3) edge (4) edge (2) edge (9) (9) edge (10) edge (11);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,2) {$1$};
\node(5) at (0,1) {$5$};
\node(2) at (1.5,2) {$2$};
\node(6) at (1,1) {$6$};
\node(7) at (2,1) {$7$};
\node(8) at (1,0) {$8$};
\node(3) at (3.5,2) {$3$};
\node(9) at (3.5,1) {$9$};
\node(10) at (3,0) {$10$};
\node(11) at (4,0) {$11$};
\node(4) at (4.5,2) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (5) edge (2) (6) edge (2) edge (8) (7) edge (2);
\path[-] (3) edge (4) edge (2) edge (9) (9) edge (10) edge (11);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,2) {$1$};
%\node(2) at (1.5,2) {$2$};
%\node(6) at (1,1) {$6$};
%\node(3) at (3.5,2) {$3$};
%\node(9) at (3.5,1) {$9$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) (6) edge (2);
%\path[-] (3) edge (2) edge (9);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,2) {$1$};
\node(2) at (1.5,2) {$2$};
\node(6) at (1,1) {$6$};
\node(3) at (3.5,2) {$3$};
\node(9) at (3.5,1) {$9$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) (6) edge (2);
\path[-] (3) edge (2) edge (9);
\end{scope}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (1,0) {};
%\node(2) at (0,0) {};
%\node(3) at (0,1) {};
%\node(4) at (1,1) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path
%[->] (1) edge (2) edge (3) edge[bend right] (4) (2) edge (4) (3) edge [bend left] (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (1,0) {};
\node(2) at (0,0) {};
\node(3) at (0,1) {};
\node(4) at (1,1) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path
[->] (1) edge (2) edge (3) edge[bend right] (4) (2) edge (4) (3) edge [bend left] (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\node(3) at (2.7,0) {$1$};
%\node(4) at (3.7,0) {$2$};
%\end{scope}
%\node(X) at (-0.5,0) {if $D=$};
%\node(Y) at (1.8,0) {, then $D^{\operatorname{und}} =$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge[bend left=50] (2) edge[bend left=10] (2);
%\path[->] (2) edge[bend left=20] (1);
%\path[-] (3) edge[bend left=50] (4) edge[bend left=10] (4);
%\path[-] (4) edge[bend left=20] (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\node(3) at (2.7,0) {$1$};
\node(4) at (3.7,0) {$2$};
\end{scope}
\node(X) at (-0.5,0) {if $D=$};
\node(Y) at (1.8,0) {, then $D^{\operatorname{und}} =$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge[bend left=50] (2) edge[bend left=10] (2);
\path[->] (2) edge[bend left=20] (1);
\path[-] (3) edge[bend left=50] (4) edge[bend left=10] (4);
\path[-] (4) edge[bend left=20] (3);
\end{scope}
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (-1,0.5) {$0$};
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (4) edge (2) (2) edge (0) edge (3) (0) edge (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (-1,0.5) {$0$};
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (4) edge (2) (2) edge (0) edge (3) (0) edge (1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(0) at (-1,0.5) {$0$};
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,1) {$3$};
%\node(4) at (1,0) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (4) edge (2) (2) edge (0) edge (3) (1) edge (0);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(0) at (-1,0.5) {$0$};
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,1) {$3$};
\node(4) at (1,0) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (4) edge (2) (2) edge (0) edge (3) (1) edge (0);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (-1,-1) {$2$};
%\node(3) at (-2.2,-1) {$3$};
%\node(4) at (-1,-2.2) {$4$};
%\node(5) at (-1,1) {$5$};
%\node(6) at (1,-1) {$6$};
%\node(7) at (2,0) {$7$};
%\node(8) at (1,1) {$8$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (6) edge (1) (1) edge (5) (1) edge (2) (2) edge (3) (2) edge (4);
%\path[->] (6) edge (7) (7) edge (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (-1,-1) {$2$};
\node(3) at (-2.2,-1) {$3$};
\node(4) at (-1,-2.2) {$4$};
\node(5) at (-1,1) {$5$};
\node(6) at (1,-1) {$6$};
\node(7) at (2,0) {$7$};
\node(8) at (1,1) {$8$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (6) edge (1) (1) edge (5) (1) edge (2) (2) edge (3) (2) edge (4);
\path[->] (6) edge (7) (7) edge (8);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (-1,-1) {$2$};
%\node(3) at (-2.2,-1) {$3$};
%\node(4) at (-1,-2.2) {$4$};
%\node(5) at (-1,1) {$5$};
%\node(6) at (1,-1) {$6$};
%\node(7) at (2,0) {$7$};
%\node(8) at (1,1) {$8$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (6) edge (1) (1) edge (5) (2) edge (1) (2) edge (3) (2) edge (4);
%\path[->] (6) edge (7) (7) edge (8);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (-1,-1) {$2$};
\node(3) at (-2.2,-1) {$3$};
\node(4) at (-1,-2.2) {$4$};
\node(5) at (-1,1) {$5$};
\node(6) at (1,-1) {$6$};
\node(7) at (2,0) {$7$};
\node(8) at (1,1) {$8$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (6) edge (1) (1) edge (5) (2) edge (1) (2) edge (3) (2) edge (4);
\path[->] (6) edge (7) (7) edge (8);
\end{scope}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\node(X) at (-2, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above left] {$a$} (2);
%\path[->] (2) edge[bend left=10] node[above right] {$b$} (3);
%\path[->] (1) edge[bend left=10] node[below] {$c$} (3);
%\path[->] (3) edge[bend left=30] node[below] {$d$} (1);
%\path[->] (3) edge[bend left=20] node[above] {$e$} (4);
%\path[->] (3) edge[bend right=20] node[below] {$f$} (4);
%\path[->] (4) edge[loop right] node[below] {$g$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\node(X) at (-2, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above left] {$a$} (2);
\path[->] (2) edge[bend left=10] node[above right] {$b$} (3);
\path[->] (1) edge[bend left=10] node[below] {$c$} (3);
\path[->] (3) edge[bend left=30] node[below] {$d$} (1);
\path[->] (3) edge[bend left=20] node[above] {$e$} (4);
\path[->] (3) edge[bend right=20] node[below] {$f$} (4);
\path[->] (4) edge[loop right] node[below] {$g$} (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\node(4) at (3,0) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above left] {$a$} (2);
%\path[->] (1) edge[bend left=10] node[below] {$c$} (3);
%\path[->] (3) edge[bend left=20] node[above] {$e$} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\node(4) at (3,0) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above left] {$a$} (2);
\path[->] (1) edge[bend left=10] node[below] {$c$} (3);
\path[->] (3) edge[bend left=20] node[above] {$e$} (4);
\end{scope}
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}%
%[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:2) {$1$};
%\node(2) at (360/5:2) {$2$};
%\node(3) at (2*360/5:2) {$3$};
%\node(4) at (3*360/5:2) {$4$};
%\node(5) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above] {$a$} (2) (2) edge node[above] {$b$} (3);
%\path[->] (3) edge node[left] {$c$} (4);
%\path[->] (1) edge node[below] {$f$} (3);
%\path[->] (3) edge[loop left] node[left]{$g$} (3);
%\path[->] (5) edge[loop right] node[right]{$i$} (5);
%\path[->] (5) edge node[right] {$j$} (2);
%\path[->] (4) edge node[above] {$l$} (1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,line width=2pt}%
%, every loop/.style={}]
%\path[->] (4) edge node[below] {\textcolor{red}{$d$}}
%(5) (5) edge node[right] {\textcolor{red}{$e$}} (1);
%\path[->] (3) edge node[right] {\textcolor{red}{$h$}}
%(5)  (2) edge node[right] {\textcolor{red}{$k$}} (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:2) {$1$};
\node(2) at (360/5:2) {$2$};
\node(3) at (2*360/5:2) {$3$};
\node(4) at (3*360/5:2) {$4$};
\node(5) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above] {$a$} (2) (2) edge node[above] {$b$} (3);
\path[->] (3) edge node[left] {$c$} (4);
\path[->] (1) edge node[below] {$f$} (3);
\path[->] (3) edge[loop left] node[left]{$g$} (3);
\path[->] (5) edge[loop right] node[right]{$i$} (5);
\path[->] (5) edge node[right] {$j$} (2);
\path[->] (4) edge node[above] {$l$} (1);
\end{scope}
\begin{scope}[every edge/.style={draw=red,line width=2pt}%
, every loop/.style={}]
\path[->] (4) edge node[below] {\textcolor{red}{$d$}}
(5) (5) edge node[right] {\textcolor{red}{$e$}} (1);
\path[->] (3) edge node[right] {\textcolor{red}{$h$}}
(5)  (2) edge node[right] {\textcolor{red}{$k$}} (4);
\end{scope}
\end{tikzpicture}

==> (inline-39) <==
\begin{tabular}
[c]{|c|c|}\hline
$\ \
%TCIMACRO{\TeXButton{halfhouse graph G}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (2,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (0,1.7) {$3$};
%\node(4) at (2,1.7) {$4$};
%\node(5) at (1,3) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (1) edge (4) edge (3);
%\path[-] (4) edge (1) edge (3);
%\path[-] (5) edge (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (2,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (0,1.7) {$3$};
\node(4) at (2,1.7) {$4$};
\node(5) at (1,3) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (1) edge (4) edge (3);
\path[-] (4) edge (1) edge (3);
\path[-] (5) edge (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{corresponding digraph Gbidir}{\begin{tikzpicture}%
%[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (2,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (0,1.7) {$3$};
%\node(4) at (2,1.7) {$4$};
%\node(5) at (1,3) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path
%[->] (2) edge[bend left=5] (1) edge[bend left=5] (4) edge[bend left=20] (3);
%\path[->] (4) edge[bend left=20] (1) edge[bend left=20] (3);
%\path[->] (5) edge[bend left=10] (3) edge[bend left=20] (4);
%\path
%[->] (1) edge[bend left=20] (2) (4) edge[bend left=20] (2) (3) edge[bend left=20] (2);
%\path[->] (1) edge[bend left=5] (4) (3) edge[bend left=10] (4);
%\path[->] (3) edge[bend left=20] (5) (4) edge[bend left=20] (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (2,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (0,1.7) {$3$};
\node(4) at (2,1.7) {$4$};
\node(5) at (1,3) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path
[->] (2) edge[bend left=5] (1) edge[bend left=5] (4) edge[bend left=20] (3);
\path[->] (4) edge[bend left=20] (1) edge[bend left=20] (3);
\path[->] (5) edge[bend left=10] (3) edge[bend left=20] (4);
\path
[->] (1) edge[bend left=20] (2) (4) edge[bend left=20] (2) (3) edge[bend left=20] (2);
\path[->] (1) edge[bend left=5] (4) (3) edge[bend left=10] (4);
\path[->] (3) edge[bend left=20] (5) (4) edge[bend left=20] (5);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\
$G$ & $G^{\operatorname*{bidir}}$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|}\hline
$\ \
%TCIMACRO{\TeXButton{corresponding digraph Gbidir}{\begin{tikzpicture}%
%[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (2,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (0,1.7) {$3$};
%\node(4) at (2,1.7) {$4$};
%\node(5) at (1,3) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (2) edge[bend left=5] (4);
%\path[->] (4) edge[bend left=20] (1);
%\path[->] (5) edge[bend left=20] (4);
%\path[->] (3) edge[bend left=20] (2);
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,dotted}, every loop/.style={}]
%\path[->] (2) edge[bend left=5] (1) edge[bend left=20] (3);
%\path[->] (4) edge[bend left=20] (3);
%\path[->] (5) edge[bend left=10] (3);
%\path[->] (1) edge[bend left=20] (2) (4) edge[bend left=20] (2);
%\path[->] (1) edge[bend left=5] (4) (3) edge[bend left=10] (4);
%\path[->] (3) edge[bend left=20] (5) (4) edge[bend left=20] (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (2,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (0,1.7) {$3$};
\node(4) at (2,1.7) {$4$};
\node(5) at (1,3) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (2) edge[bend left=5] (4);
\path[->] (4) edge[bend left=20] (1);
\path[->] (5) edge[bend left=20] (4);
\path[->] (3) edge[bend left=20] (2);
\end{scope}
\begin{scope}[every edge/.style={draw=black,dotted}, every loop/.style={}]
\path[->] (2) edge[bend left=5] (1) edge[bend left=20] (3);
\path[->] (4) edge[bend left=20] (3);
\path[->] (5) edge[bend left=10] (3);
\path[->] (1) edge[bend left=20] (2) (4) edge[bend left=20] (2);
\path[->] (1) edge[bend left=5] (4) (3) edge[bend left=10] (4);
\path[->] (3) edge[bend left=20] (5) (4) edge[bend left=20] (5);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{halfhouse graph G}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (2,0) {$1$};
%\node(2) at (0,0) {$2$};
%\node(3) at (0,1.7) {$3$};
%\node(4) at (2,1.7) {$4$};
%\node(5) at (1,3) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (5) edge (4) (3) edge (2) (2) edge (4) (4) edge (1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,dotted}, every loop/.style={}]
%\path[-] (2) edge (1) (4) edge (3) (5) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (2,0) {$1$};
\node(2) at (0,0) {$2$};
\node(3) at (0,1.7) {$3$};
\node(4) at (2,1.7) {$4$};
\node(5) at (1,3) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (5) edge (4) (3) edge (2) (2) edge (4) (4) edge (1);
\end{scope}
\begin{scope}[every edge/.style={draw=black,dotted}, every loop/.style={}]
\path[-] (2) edge (1) (4) edge (3) (5) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\
$B$ & $\overline{B}$\\\hline
\end{tabular}

==> (inline-40) <==
\begin{tabular}
[c]{|c|}\hline
$%
%TCIMACRO{\TeXButton{K1 spt}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|}\hline
$%
%TCIMACRO{\TeXButton{K2 spt}{\begin{tikzpicture}[scale=1.8]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.8]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|}\hline
$%
%TCIMACRO{\TeXButton{K3 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (120:1) {$2$};
%\node(3) at (240:1) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (120:1) {$2$};
\node(3) at (240:1) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K3 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (120:1) {$2$};
%\node(3) at (240:1) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (1) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (120:1) {$2$};
\node(3) at (240:1) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (1) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K3 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (120:1) {$2$};
%\node(3) at (240:1) {$3$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (3) edge (1) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (120:1) {$2$};
\node(3) at (240:1) {$3$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (3) edge (1) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|c|c|}\hline
$%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) edge (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) edge (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (1) edge (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (1) edge (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (3) edge (1) edge (2) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (3) edge (1) edge (2) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (4) edge (1) edge (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (4) edge (1) edge (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) (2) edge (3) (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) (2) edge (3) (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (3) (3) edge (2) (2) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (3) (3) edge (2) (2) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2) (2) edge (4) (4) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2) (2) edge (4) (4) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (4) (4) edge (3) (3) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (4) (4) edge (3) (3) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (3) (3) edge (4) (4) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (3) (3) edge (4) (4) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (4) (4) edge (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (4) (4) edge (2) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (1) (1) edge (3) (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (1) (1) edge (3) (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (1) (1) edge (4) (4) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (1) (1) edge (4) (4) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (3) edge (1) (1) edge (2) (2) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (3) edge (1) (1) edge (2) (2) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (3) edge (1) (1) edge (4) (4) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (3) edge (1) (1) edge (4) (4) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (4) edge (1) (1) edge (3) (3) edge (2);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (4) edge (1) (1) edge (3) (3) edge (2);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{K4 spt}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:1) {$1$};
%\node(2) at (90:1) {$2$};
%\node(3) at (180:1) {$3$};
%\node(4) at (270:1) {$4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (4) edge (1) (1) edge (2) (2) edge (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:1) {$1$};
\node(2) at (90:1) {$2$};
\node(3) at (180:1) {$3$};
\node(4) at (270:1) {$4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (4) edge (1) (1) edge (2) (2) edge (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-41) <==
\begin{array}
[c]{cccc}%
n-1 & -1 & \cdots & -1\\
-1 & n-1 & \cdots & -1\\
\vdots & \vdots & \ddots & \vdots\\
-1 & -1 & \cdots & n-1
\end{array}
\begin{array}
[c]{cccc}%
n-1 & -1 & \cdots & -1\\
-1 & n-1 & \cdots & -1\\
\vdots & \vdots & \ddots & \vdots\\
-1 & -1 & \cdots & n-1
\end{array}
\right) \\
&  =\det\left(
\begin{array}
[c]{cccccc}%
n-1 & -1 & -1 & -1 & \cdots & -1\\
-n & n & 0 & 0 & \cdots & 0\\
-n & 0 & n & 0 & \cdots & 0\\
-n & 0 & 0 & n & \cdots & 0\\
\vdots & \vdots & \vdots & \vdots & \ddots & \vdots\\
-n & 0 & 0 & 0 & \cdots & n
\end{array}
\right)  \ \ \ \ \ \ \ \ \ \ \left(
\begin{array}
[c]{c}%
\text{here, we have}\\
\text{subtracted the }1\text{st row}\\
\text{from each other row}%
\end{array}
\right) \\
&  =n^{n-2}\det\left(
\begin{array}
[c]{cccccc}%
n-1 & -1 & -1 & -1 & \cdots & -1\\
-1 & 1 & 0 & 0 & \cdots & 0\\
-1 & 0 & 1 & 0 & \cdots & 0\\
-1 & 0 & 0 & 1 & \cdots & 0\\
\vdots & \vdots & \vdots & \vdots & \ddots & \vdots\\
-1 & 0 & 0 & 0 & \cdots & 1
\end{array}
\right)  \ \ \ \ \ \ \ \ \ \ \left(
\begin{array}
[c]{c}%
\text{here, we have}\\
\text{factored out}\\
\text{an }n\text{ from each}\\
\text{row except for}\\
\text{the first row}%
\end{array}
\right) \\
&  =n^{n-2}\underbrace{\det\left(
\begin{array}
[c]{cccccc}%
1 & 0 & 0 & 0 & \cdots & 0\\
-1 & 1 & 0 & 0 & \cdots & 0\\
-1 & 0 & 1 & 0 & \cdots & 0\\
-1 & 0 & 0 & 1 & \cdots & 0\\
\vdots & \vdots & \vdots & \vdots & \ddots & \vdots\\
-1 & 0 & 0 & 0 & \cdots & 1
\end{array}
\begin{array}
[c]{c}%
\text{here, we have added the }2\text{nd,}\\
3\text{rd, etc. rows to the }1\text{st row}%
\end{array}

==> (inline-42) <==
\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:2) {$1$};
%\node(2) at (360/5:2) {$2$};
%\node(3) at (2*360/5:2) {$3$};
%\node(4) at (3*360/5:2) {$4$};
%\node(5) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2) (2) edge (3);
%\path[->] (3) edge node[left] {$a$} (4) edge node[above] {$b$} (1);
%\path[->] (4) edge (5) (5) edge (1);
%\path[->] (3) edge[loop left] node[left] {$c$} (3) edge node[right] {$d$} (5);
%\path[->] (5) edge[loop right] (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:2) {$1$};
\node(2) at (360/5:2) {$2$};
\node(3) at (2*360/5:2) {$3$};
\node(4) at (3*360/5:2) {$4$};
\node(5) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2) (2) edge (3);
\path[->] (3) edge node[left] {$a$} (4) edge node[above] {$b$} (1);
\path[->] (4) edge (5) (5) edge (1);
\path[->] (3) edge[loop left] node[left] {$c$} (3) edge node[right] {$d$} (5);
\path[->] (5) edge[loop right] (5);
\end{scope}
\end{tikzpicture}
\begin{array}
[c]{ccccc}%
1 & -1 & 0 & 0 & 0\\
0 & 1 & -1 & 0 & 0\\
-1 & 0 & 3 & -1 & -1\\
0 & 0 & 0 & 1 & -1\\
-1 & 0 & 0 & 0 & 1
\end{array}
\begin{tabular}
[c]{|cc|}\hline
\multicolumn{1}{|c|}{$%
%TCIMACRO{\TeXButton{a 5-vertex digraph}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:2) {$1$};
%\node(2) at (360/5:2) {$2$};
%\node(3) at (2*360/5:2) {$3$};
%\node(4) at (3*360/5:2) {$4$};
%\node(5) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2) (2) edge (3);
%\path[->] (4) edge (5) (5) edge (1);
%\path[->] (5) edge[loop right] (5);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (3) edge node[left] {$a$} (4);
%\path[->] (3) edge[loop left] node[left] {$c$} (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:2) {$1$};
\node(2) at (360/5:2) {$2$};
\node(3) at (2*360/5:2) {$3$};
\node(4) at (3*360/5:2) {$4$};
\node(5) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2) (2) edge (3);
\path[->] (4) edge (5) (5) edge (1);
\path[->] (5) edge[loop right] (5);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (3) edge node[left] {$a$} (4);
\path[->] (3) edge[loop left] node[left] {$c$} (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$} & $%
%TCIMACRO{\TeXButton{a 5-vertex digraph}{\begin{tikzpicture}[scale=1.5]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:2) {$1$};
%\node(2) at (360/5:2) {$2$};
%\node(3) at (2*360/5:2) {$3$};
%\node(4) at (3*360/5:2) {$4$};
%\node(5) at (4*360/5:2) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (2) (2) edge (3);
%\path[->] (4) edge (5) (5) edge (1);
%\path[->] (5) edge[loop right] (5);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (3) edge node[above] {$b$} (1);
%\path[->] (3) edge node[right] {$d$} (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.5]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:2) {$1$};
\node(2) at (360/5:2) {$2$};
\node(3) at (2*360/5:2) {$3$};
\node(4) at (3*360/5:2) {$4$};
\node(5) at (4*360/5:2) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (2) (2) edge (3);
\path[->] (4) edge (5) (5) edge (1);
\path[->] (5) edge[loop right] (5);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (3) edge node[above] {$b$} (1);
\path[->] (3) edge node[right] {$d$} (5);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\
\multicolumn{1}{|c|}{$D^{\operatorname*{red}}$} & $D^{\operatorname*{blue}}%
$\\\hline
$L^{\operatorname*{red}}=\left(
\begin{array}
[c]{ccccc}%
1 & -1 & 0 & 0 & 0\\
0 & 1 & -1 & 0 & 0\\
0 & 0 & 1 & -1 & 0\\
0 & 0 & 0 & 1 & -1\\
-1 & 0 & 0 & 0 & 1
\end{array}
\right)  $ & \multicolumn{1}{|c|}{$L^{\operatorname*{blue}}=\left(
\begin{array}
[c]{ccccc}%
1 & -1 & 0 & 0 & 0\\
0 & 1 & -1 & 0 & 0\\
-1 & 0 & 2 & 0 & -1\\
0 & 0 & 0 & 1 & -1\\
-1 & 0 & 0 & 0 & 1
\end{array}
\right)  $}\\\hline
\end{tabular}

==> (inline-43) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(-1) at (2.5,-1) {$-1$};
%\node(-2) at (1.5,-1) {$-2$};
%\node(1) at (0,0) {$1$};
%\node(2) at (1,0) {$2$};
%\node(3) at (2,0) {$3$};
%\node(4) at (3,0) {$4$};
%\node(5) at (4,0) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (-1) edge (1) edge (2) edge (3) edge (4) edge (5);
%\path[-] (-2) edge (1) edge (2) edge (3) edge (4) edge (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(-1) at (2.5,-1) {$-1$};
\node(-2) at (1.5,-1) {$-2$};
\node(1) at (0,0) {$1$};
\node(2) at (1,0) {$2$};
\node(3) at (2,0) {$3$};
\node(4) at (3,0) {$4$};
\node(5) at (4,0) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (-1) edge (1) edge (2) edge (3) edge (4) edge (5);
\path[-] (-2) edge (1) edge (2) edge (3) edge (4) edge (5);
\end{scope}
\end{tikzpicture}
\begin{array}
[c]{cc}%
A & B\\
C & D
\end{array}
\begin{array}
[c]{ccccc}%
2 & 0 & 0 & -1 & -1\\
0 & 2 & 0 & -1 & -1\\
0 & 0 & 2 & -1 & -1\\
-1 & -1 & -1 & 3 & 0\\
-1 & -1 & -1 & 0 & 3
\end{array}
\begin{array}
[c]{cc}%
\widetilde{A} & \widetilde{B}\\
\widetilde{C} & D
\end{array}

==> (inline-44) <==
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$3$};
%\end{scope}
%\node(X) at (-2, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above left] {$\alpha$} (2);
%\path[->] (2) edge[bend left=10] node[above right] {$\beta$} (3);
%\path[->] (1) edge[bend left=10] node[below] {$\gamma$} (3);
%\path[->] (3) edge[bend left=30] node[below] {$\delta$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$3$};
\end{scope}
\node(X) at (-2, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above left] {$\alpha$} (2);
\path[->] (2) edge[bend left=10] node[above right] {$\beta$} (3);
\path[->] (1) edge[bend left=10] node[below] {$\gamma$} (3);
\path[->] (3) edge[bend left=30] node[below] {$\delta$} (1);
\end{scope}
\end{tikzpicture}
\begin{array}
[c]{ccc}%
w_{\alpha}+w_{\gamma} & -w_{\alpha} & -w_{\gamma}\\
0 & w_{\beta} & -w_{\beta}\\
-w_{\delta} & 0 & w_{\delta}%
\end{array}
\begin{array}
[c]{cc}%
w_{\alpha}+w_{\gamma} & -w_{\alpha}\\
0 & w_{\beta}%
\end{array}

==> (inline-45) <==
\begin{array}
[c]{cc}%
w_{\alpha}+w_{\gamma} & -w_{\alpha}\\
0 & w_{\beta}%
\end{array}
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,2) {$2$};
%\node(3) at (1,0) {$3$};
%\end{scope}
%\node(X) at (-2, 0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge node[above left] {$\alpha$} (2);
%\path[->] (2) edge node[above right] {$\beta$} (3);
%\path[->] (1) edge node[below] {$\gamma$} (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,2) {$2$};
\node(3) at (1,0) {$3$};
\end{scope}
\node(X) at (-2, 0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge node[above left] {$\alpha$} (2);
\path[->] (2) edge node[above right] {$\beta$} (3);
\path[->] (1) edge node[below] {$\gamma$} (3);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}%
%[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,2) {$2$};
%\node(3) at (1,0) {$3$};
%\end{scope}
%\node(X) at (-2, 0) {$D'=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge[bend left=20] node[left] {$\alpha_1$}
%(2) edge[bend right=20] node[right] {$\alpha_2$} (2);
%\path[->] (2) edge[bend left=60] node[above right, xshift=-0.4pc] {$\beta_1$}
%(3) edge[bend left=30] node[xshift=-0.4pc, yshift=-0.3pc] {$\beta_2$}
%(3) edge[bend right=5] node[below, yshift=-0.3pc] {$\beta_3$} (3);
%\path[->] (1) edge[bend left=10] node[above, yshift=-0.1pc] {$\gamma_1$}
%(3) edge[bend right=20] node[below] {$\gamma_2$} (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,2) {$2$};
\node(3) at (1,0) {$3$};
\end{scope}
\node(X) at (-2, 0) {$D'=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge[bend left=20] node[left] {$\alpha_1$}
(2) edge[bend right=20] node[right] {$\alpha_2$} (2);
\path[->] (2) edge[bend left=60] node[above right, xshift=-0.4pc] {$\beta_1$}
(3) edge[bend left=30] node[xshift=-0.4pc, yshift=-0.3pc] {$\beta_2$}
(3) edge[bend right=5] node[below, yshift=-0.3pc] {$\beta_3$} (3);
\path[->] (1) edge[bend left=10] node[above, yshift=-0.1pc] {$\gamma_1$}
(3) edge[bend right=20] node[below] {$\gamma_2$} (3);
\end{scope}
\end{tikzpicture}

==> (inline-46) <==
\begin{tabular}
[c]{|c|c|}\hline
$\ \
%TCIMACRO{\TeXButton{tikz graph with 6 vertices}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$2$};
%\node(3) at (1,0) {$4$};
%\node(4) at (1,1) {$2$};
%\node(5) at (2,0) {$5$};
%\node(6) at (2,1) {$1$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path
%[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (6) (5) edge (3) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$2$};
\node(3) at (1,0) {$4$};
\node(4) at (1,1) {$2$};
\node(5) at (2,0) {$5$};
\node(6) at (2,1) {$1$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path
[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (6) (5) edge (3) edge (6);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{tikz graph with 6 vertices}{\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0,0) {$1$};
%\node(2) at (0,1) {$3$};
%\node(3) at (1,0) {$4$};
%\node(4) at (1,1) {$2$};
%\node(5) at (2,0) {$3$};
%\node(6) at (2,1) {$1$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path
%[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (6) (5) edge (3) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0,0) {$1$};
\node(2) at (0,1) {$3$};
\node(3) at (1,0) {$4$};
\node(4) at (1,1) {$2$};
\node(5) at (2,0) {$3$};
\node(6) at (2,1) {$1$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path
[-] (1) edge (2) edge (3) (4) edge (2) edge (3) edge (6) (5) edge (3) edge (6);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\\hline
\end{tabular}
\begin{tabular}
[c]{|c|c|}\hline
$%
%TCIMACRO{\TeXButton{A}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$A = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2);
%\path[-] (1) edge (5);
%\path[-] (2) edge (5);
%\path[-] (2) edge (3);
%\path[-] (3) edge (5);
%\path[-] (4) edge (5);
%\path[-] (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$A = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2);
\path[-] (1) edge (5);
\path[-] (2) edge (5);
\path[-] (2) edge (3);
\path[-] (3) edge (5);
\path[-] (4) edge (5);
\path[-] (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{B}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$B = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (1) edge (2);
%\path[-] (1) edge (5);
%\path[-] (2) edge (5);
%\path[-] (2) edge (3) edge (4);
%\path[-] (3) edge (5);
%\path[-] (4) edge (5);
%\path[-] (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$B = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (1) edge (2);
\path[-] (1) edge (5);
\path[-] (2) edge (5);
\path[-] (2) edge (3) edge (4);
\path[-] (3) edge (5);
\path[-] (4) edge (5);
\path[-] (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$%
%TCIMACRO{\TeXButton{C}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$C = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (5);
%\path[-] (2) edge (3);
%\path[-] (4) edge (5);
%\path[-] (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$C = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (5);
\path[-] (2) edge (3);
\path[-] (4) edge (5);
\path[-] (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$ & $%
%TCIMACRO{\TeXButton{D}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,0) {$1$};
%\node(2) at (0,0.5) {$2$};
%\node(3) at (1,0.5) {$3$};
%\node(4) at (1,-0.5) {$4$};
%\node(5) at (0,-0.5) {$5$};
%\end{scope}
%\node(X) at (-1.7, 0) {$D = $};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[-] (2) edge (5);
%\path[-] (2) edge (3);
%\path[-] (4) edge (5);
%\path[-] (3) edge (4) edge[loop right] (3);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,0) {$1$};
\node(2) at (0,0.5) {$2$};
\node(3) at (1,0.5) {$3$};
\node(4) at (1,-0.5) {$4$};
\node(5) at (0,-0.5) {$5$};
\end{scope}
\node(X) at (-1.7, 0) {$D = $};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[-] (2) edge (5);
\path[-] (2) edge (3);
\path[-] (4) edge (5);
\path[-] (3) edge (4) edge[loop right] (3);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-47) <==
\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(11) at (1,1) {$\tup{1,1}$};
%\node(12) at (1,2) {$\tup{1,2}$};
%\node(1m) at (1,4) {$\tup{1,m}$};
%\node(21) at (2,1) {$\tup{2,1}$};
%\node(22) at (2,2) {$\tup{2,2}$};
%\node(2m) at (2,4) {$\tup{2,m}$};
%\node(31) at (3,1) {$\tup{3,1}$};
%\node(32) at (3,2) {$\tup{3,2}$};
%\node(3m) at (3,4) {$\tup{3,m}$};
%\node(n1) at (5,1) {$\tup{n,1}$};
%\node(n2) at (5,2) {$\tup{n,2}$};
%\node(nm) at (5,4) {$\tup{n,m}$};
%\end{scope}
%\node(13) at (1,3) {$\vdots$};
%\node(23) at (2,3) {$\vdots$};
%\node(33) at (3,3) {$\vdots$};
%\node(41) at (4,1) {$\cdots$};
%\node(42) at (4,2) {$\cdots$};
%\node(43) at (4,3) {$\ddots$};
%\node(4m) at (4,4) {$\cdots$};
%\node(n3) at (5,3) {$\vdots$};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (11) edge (12) (12) edge (13) (13) edge (1m);
%\path[-] (21) edge (22) (22) edge (23) (23) edge (2m);
%\path[-] (31) edge (32) (32) edge (33) (33) edge (3m);
%\path[-] (n1) edge (n2) (n2) edge (n3) (n3) edge (nm);
%\path[-] (11) edge (21) (21) edge (31) (31) edge (41) (41) edge (n1);
%\path[-] (12) edge (22) (22) edge (32) (32) edge (42) (42) edge (n2);
%\path[-] (1m) edge (2m) (2m) edge (3m) (3m) edge (4m) (4m) edge (nm);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(11) at (1,1) {$\tup{1,1}$};
\node(12) at (1,2) {$\tup{1,2}$};
\node(1m) at (1,4) {$\tup{1,m}$};
\node(21) at (2,1) {$\tup{2,1}$};
\node(22) at (2,2) {$\tup{2,2}$};
\node(2m) at (2,4) {$\tup{2,m}$};
\node(31) at (3,1) {$\tup{3,1}$};
\node(32) at (3,2) {$\tup{3,2}$};
\node(3m) at (3,4) {$\tup{3,m}$};
\node(n1) at (5,1) {$\tup{n,1}$};
\node(n2) at (5,2) {$\tup{n,2}$};
\node(nm) at (5,4) {$\tup{n,m}$};
\end{scope}
\node(13) at (1,3) {$\vdots$};
\node(23) at (2,3) {$\vdots$};
\node(33) at (3,3) {$\vdots$};
\node(41) at (4,1) {$\cdots$};
\node(42) at (4,2) {$\cdots$};
\node(43) at (4,3) {$\ddots$};
\node(4m) at (4,4) {$\cdots$};
\node(n3) at (5,3) {$\vdots$};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (11) edge (12) (12) edge (13) (13) edge (1m);
\path[-] (21) edge (22) (22) edge (23) (23) edge (2m);
\path[-] (31) edge (32) (32) edge (33) (33) edge (3m);
\path[-] (n1) edge (n2) (n2) edge (n3) (n3) edge (nm);
\path[-] (11) edge (21) (21) edge (31) (31) edge (41) (41) edge (n1);
\path[-] (12) edge (22) (22) edge (32) (32) edge (42) (42) edge (n2);
\path[-] (1m) edge (2m) (2m) edge (3m) (3m) edge (4m) (4m) edge (nm);
\end{scope}
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(11) at (1,1) {$\tup{1,1}$};
%\node(12) at (1,2) {$\tup{1,2}$};
%\node(1m) at (1,4) {$\tup{1,m}$};
%\node(21) at (2,1) {$\tup{2,1}$};
%\node(22) at (2,2) {$\tup{2,2}$};
%\node(2m) at (2,4) {$\tup{2,m}$};
%\node(31) at (3,1) {$\tup{3,1}$};
%\node(32) at (3,2) {$\tup{3,2}$};
%\node(3m) at (3,4) {$\tup{3,m}$};
%\node(n1) at (5,1) {$\tup{n,1}$};
%\node(n2) at (5,2) {$\tup{n,2}$};
%\node(nm) at (5,4) {$\tup{n,m}$};
%\end{scope}
%\node(13) at (1,3) {$\vdots$};
%\node(23) at (2,3) {$\vdots$};
%\node(33) at (3,3) {$\vdots$};
%\node(41) at (4,1) {$\cdots$};
%\node(42) at (4,2) {$\cdots$};
%\node(43) at (4,3) {$\ddots$};
%\node(4m) at (4,4) {$\cdots$};
%\node(n3) at (5,3) {$\vdots$};
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (11) edge (12) (12) edge (13) (13) edge (1m);
%\path[-] (21) edge (22) (22) edge (23) (23) edge (2m);
%\path[-] (31) edge (32) (32) edge (33) (33) edge (3m);
%\path[-] (n1) edge (n2) (n2) edge (n3) (n3) edge (nm);
%\path[-] (11) edge (21) (21) edge (31) (31) edge (41) (41) edge (n1);
%\path[-] (12) edge (22) (22) edge (32) (32) edge (42) (42) edge (n2);
%\path[-] (1m) edge (2m) (2m) edge (3m) (3m) edge (4m) (4m) edge (nm);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(11) at (1,1) {$\tup{1,1}$};
\node(12) at (1,2) {$\tup{1,2}$};
\node(1m) at (1,4) {$\tup{1,m}$};
\node(21) at (2,1) {$\tup{2,1}$};
\node(22) at (2,2) {$\tup{2,2}$};
\node(2m) at (2,4) {$\tup{2,m}$};
\node(31) at (3,1) {$\tup{3,1}$};
\node(32) at (3,2) {$\tup{3,2}$};
\node(3m) at (3,4) {$\tup{3,m}$};
\node(n1) at (5,1) {$\tup{n,1}$};
\node(n2) at (5,2) {$\tup{n,2}$};
\node(nm) at (5,4) {$\tup{n,m}$};
\end{scope}
\node(13) at (1,3) {$\vdots$};
\node(23) at (2,3) {$\vdots$};
\node(33) at (3,3) {$\vdots$};
\node(41) at (4,1) {$\cdots$};
\node(42) at (4,2) {$\cdots$};
\node(43) at (4,3) {$\ddots$};
\node(4m) at (4,4) {$\cdots$};
\node(n3) at (5,3) {$\vdots$};
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (11) edge (12) (12) edge (13) (13) edge (1m);
\path[-] (21) edge (22) (22) edge (23) (23) edge (2m);
\path[-] (31) edge (32) (32) edge (33) (33) edge (3m);
\path[-] (n1) edge (n2) (n2) edge (n3) (n3) edge (nm);
\path[-] (11) edge (21) (21) edge (31) (31) edge (41) (41) edge (n1);
\path[-] (12) edge (22) (22) edge (32) (32) edge (42) (42) edge (n2);
\path[-] (1m) edge (2m) (2m) edge (3m) (3m) edge (4m) (4m) edge (nm);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(11) at (1,1) {$\tup{1,1}$};
%\node(12) at (1,2) {$\tup{1,2}$};
%\node(13) at (1,3) {$\tup{1,3}$};
%\node(21) at (2,1) {$\tup{2,1}$};
%\node(22) at (2,2) {$\tup{2,2}$};
%\node(23) at (2,3) {$\tup{2,3}$};
%\node(31) at (3,1) {$\tup{3,1}$};
%\node(32) at (3,2) {$\tup{3,2}$};
%\node(33) at (3,3) {$\tup{3,3}$};
%\node(41) at (4,1) {$\tup{4,1}$};
%\node(42) at (4,2) {$\tup{4,2}$};
%\node(43) at (4,3) {$\tup{4,3}$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,line width=2pt}]
%\path[-] (11) edge (21) (31) edge (41);
%\path[-] (12) edge (22) (32) edge (42);
%\path[-] (13) edge (23) (33) edge (43);
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,thick,dotted}]
%\path[-] (11) edge (12) (12) edge (13);
%\path[-] (21) edge (22) (22) edge (23);
%\path[-] (31) edge (32) (32) edge (33);
%\path[-] (41) edge (42) (42) edge (43);
%\path[-] (21) edge (31) (22) edge (32) (23) edge (33);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(11) at (1,1) {$\tup{1,1}$};
\node(12) at (1,2) {$\tup{1,2}$};
\node(13) at (1,3) {$\tup{1,3}$};
\node(21) at (2,1) {$\tup{2,1}$};
\node(22) at (2,2) {$\tup{2,2}$};
\node(23) at (2,3) {$\tup{2,3}$};
\node(31) at (3,1) {$\tup{3,1}$};
\node(32) at (3,2) {$\tup{3,2}$};
\node(33) at (3,3) {$\tup{3,3}$};
\node(41) at (4,1) {$\tup{4,1}$};
\node(42) at (4,2) {$\tup{4,2}$};
\node(43) at (4,3) {$\tup{4,3}$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,line width=2pt}]
\path[-] (11) edge (21) (31) edge (41);
\path[-] (12) edge (22) (32) edge (42);
\path[-] (13) edge (23) (33) edge (43);
\end{scope}
\begin{scope}[every edge/.style={draw=black,thick,dotted}]
\path[-] (11) edge (12) (12) edge (13);
\path[-] (21) edge (22) (22) edge (23);
\path[-] (31) edge (32) (32) edge (33);
\path[-] (41) edge (42) (42) edge (43);
\path[-] (21) edge (31) (22) edge (32) (23) edge (33);
\end{scope}
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0, 1) {$1$};
%\node(B) at (1, 1) {$2$};
%\node(C) at (0, 0) {$3$};
%\node(D) at (1, 0) {$4$};
%\node(E) at (0, -1) {$5$};
%\node(F) at (1, -1) {$6$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (F) (F) edge (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0, 1) {$1$};
\node(B) at (1, 1) {$2$};
\node(C) at (0, 0) {$3$};
\node(D) at (1, 0) {$4$};
\node(E) at (0, -1) {$5$};
\node(F) at (1, -1) {$6$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (F) (F) edge (A);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (1, 1) {$1$};
%\node(B) at (0, 1) {$2$};
%\node(C) at (1, 0) {$3$};
%\node(D) at (0, 0) {$4$};
%\node(E) at (1, -1) {$5$};
%\node(F) at (0, -1) {$6$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path
%[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (F) (F) edge (A);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (1, 1) {$1$};
\node(B) at (0, 1) {$2$};
\node(C) at (1, 0) {$3$};
\node(D) at (0, 0) {$4$};
\node(E) at (1, -1) {$5$};
\node(F) at (0, -1) {$6$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path
[-] (A) edge (B) (B) edge (C) (C) edge (D) (D) edge (E) (E) edge (F) (F) edge (A);
\end{scope}
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0, 1) {$1$};
%\node(B) at (1, 1) {$2$};
%\node(C) at (0, 0) {$3$};
%\node(D) at (1, 0) {$4$};
%\node(E) at (0, -1) {$5$};
%\node(F) at (1, -1) {$6$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) (B) edge (C) (D) edge (E) (E) edge (B) (E) edge (F);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0, 1) {$1$};
\node(B) at (1, 1) {$2$};
\node(C) at (0, 0) {$3$};
\node(D) at (1, 0) {$4$};
\node(E) at (0, -1) {$5$};
\node(F) at (1, -1) {$6$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) (B) edge (C) (D) edge (E) (E) edge (B) (E) edge (F);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(A) at (0, 1) {$1$};
%\node(B) at (1, 1) {$2$};
%\node(C) at (0, 0) {$3$};
%\node(D) at (1, 0) {$4$};
%\node(E) at (0, -1) {$5$};
%\node(F) at (1, -1) {$6$};
%\node(G) at (0, -2) {$7$};
%\node(H) at (1, -2) {$8$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (A) edge (B) edge (F) (C) edge (D) edge (F) edge (H);
%\path[-] (E) edge (F) (G) edge (B) edge (F);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(A) at (0, 1) {$1$};
\node(B) at (1, 1) {$2$};
\node(C) at (0, 0) {$3$};
\node(D) at (1, 0) {$4$};
\node(E) at (0, -1) {$5$};
\node(F) at (1, -1) {$6$};
\node(G) at (0, -2) {$7$};
\node(H) at (1, -2) {$8$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (A) edge (B) edge (F) (C) edge (D) edge (F) edge (H);
\path[-] (E) edge (F) (G) edge (B) edge (F);
\end{scope}
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(11) at (1,1) {};
%\node(12) at (1,2) {};
%\node(21) at (2,1) {};
%\node(22) at (2,2) {};
%\node(31) at (3,1) {};
%\node(32) at (3,2) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (11) edge (12);
%\path[-] (21) edge (22);
%\path[-] (31) edge (32);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(11) at (1,1) {};
\node(12) at (1,2) {};
\node(21) at (2,1) {};
\node(22) at (2,2) {};
\node(31) at (3,1) {};
\node(32) at (3,2) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (11) edge (12);
\path[-] (21) edge (22);
\path[-] (31) edge (32);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:0.8) {$$};
%\node(2) at (360/5:0.8) {$$};
%\node(3) at (2*360/5:0.8) {$$};
%\node(4) at (3*360/5:0.8) {$$};
%\node(0) at (4*360/5:0.8) {$$};
%\node(5) at (1.5,0.8) {$$};
%\node(6) at (3,0.5) {$$};
%\node(7) at (3.7,-0.5) {$$};
%\node(8) at (2.3,-0.5) {$$};
%\node(9) at (4.5,-0.5) {$$};
%\node(10) at (4.5,0.5) {$$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\tikzset{every loop/.style={}}
%\path[-] (1) edge[bend right] (2);
%\path[-] (2) edge[bend right] (3);
%\path[-] (3) edge[bend right] (4);
%\path[-] (4) edge[bend right] (0);
%\path[-] (0) edge[bend right] (1);
%\path[-] (5) edge[loop below] (5);
%\path[-] (6) edge[bend right] (8);
%\path[-] (7) edge[bend right] (6);
%\path[-] (8) edge[bend right] (7);
%\path[-] (9) edge[bend right] (10);
%\path[-] (10) edge[bend right] (9);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:0.8) {$$};
\node(2) at (360/5:0.8) {$$};
\node(3) at (2*360/5:0.8) {$$};
\node(4) at (3*360/5:0.8) {$$};
\node(0) at (4*360/5:0.8) {$$};
\node(5) at (1.5,0.8) {$$};
\node(6) at (3,0.5) {$$};
\node(7) at (3.7,-0.5) {$$};
\node(8) at (2.3,-0.5) {$$};
\node(9) at (4.5,-0.5) {$$};
\node(10) at (4.5,0.5) {$$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\tikzset{every loop/.style={}}
\path[-] (1) edge[bend right] (2);
\path[-] (2) edge[bend right] (3);
\path[-] (3) edge[bend right] (4);
\path[-] (4) edge[bend right] (0);
\path[-] (0) edge[bend right] (1);
\path[-] (5) edge[loop below] (5);
\path[-] (6) edge[bend right] (8);
\path[-] (7) edge[bend right] (6);
\path[-] (8) edge[bend right] (7);
\path[-] (9) edge[bend right] (10);
\path[-] (10) edge[bend right] (9);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0:2) {$$};
%\node(2) at (360/7:2.6) {$$};
%\node(3) at (2*360/7:2.5) {$$};
%\node(4) at (3*360/7:2.5) {$$};
%\node(5) at (4*360/7:2) {$$};
%\node(6) at (5*360/7:2) {$$};
%\node(7) at (6*360/7:2) {$$};
%\node(0) at (0.5,0) {$$};
%\node(8) at (45:1.5) {$$};
%\node(9) at (105:1.2) {$$};
%\node(10) at (250:1) {$$};
%\node(11) at (180:1) {$$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\tikzset{every loop/.style={}}
%\path[-] (1) edge (2);
%\path[-] (2) edge (3);
%\path[-] (3) edge (4);
%\path[-] (4) edge (5);
%\path[-] (5) edge (6);
%\path[-] (6) edge (7);
%\path[-] (7) edge (1);
%\path[-] (0) edge (10) edge (9) edge (11);
%\path[-] (8) edge (9) edge (1) edge (2);
%\path[-] (9) edge (3);
%\path[-] (10) edge (6) edge (7);
%\path[-] (11) edge (4) edge (5);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0:2) {$$};
\node(2) at (360/7:2.6) {$$};
\node(3) at (2*360/7:2.5) {$$};
\node(4) at (3*360/7:2.5) {$$};
\node(5) at (4*360/7:2) {$$};
\node(6) at (5*360/7:2) {$$};
\node(7) at (6*360/7:2) {$$};
\node(0) at (0.5,0) {$$};
\node(8) at (45:1.5) {$$};
\node(9) at (105:1.2) {$$};
\node(10) at (250:1) {$$};
\node(11) at (180:1) {$$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\tikzset{every loop/.style={}}
\path[-] (1) edge (2);
\path[-] (2) edge (3);
\path[-] (3) edge (4);
\path[-] (4) edge (5);
\path[-] (5) edge (6);
\path[-] (6) edge (7);
\path[-] (7) edge (1);
\path[-] (0) edge (10) edge (9) edge (11);
\path[-] (8) edge (9) edge (1) edge (2);
\path[-] (9) edge (3);
\path[-] (10) edge (6) edge (7);
\path[-] (11) edge (4) edge (5);
\end{scope}
\end{tikzpicture}

==> (inline-52) <==
\begin{array}
[c]{ccc}
&  & 1\\
& 1 & \\
1 &  &
\end{array}
\begin{array}
[c]{ccc}%
2 & 7 & 1\\
& 1 & 9\\
8 & 2 &
\end{array}
\right)  -\left(
\begin{array}
[c]{ccc}
&  & 1\\
& 1 & \\
1 &  &
\end{array}
\right)  =\left(
\begin{array}
[c]{ccc}%
2 & 7 & \\
&  & 9\\
7 & 2 &
\end{array}
\begin{array}
[c]{ccc}
& 1 & \\
&  & 1\\
1 &  &
\end{array}
\right)  $ from $\left(
\begin{array}
[c]{ccc}%
2 & 7 & \\
&  & 9\\
7 & 2 &
\end{array}
\begin{array}
[c]{ccc}%
2 & 7 & \\
&  & 9\\
7 & 2 &
\end{array}
\right)  -7\cdot\left(
\begin{array}
[c]{ccc}
& 1 & \\
&  & 1\\
1 &  &
\end{array}
\right)  =\left(
\begin{array}
[c]{ccc}%
2 &  & \\
&  & 2\\
& 2 &
\end{array}
\begin{array}
[c]{ccc}%
2 &  & \\
&  & 2\\
& 2 &
\end{array}
\right)  -2\cdot\left(
\begin{array}
[c]{ccc}%
1 &  & \\
&  & 1\\
& 1 &
\end{array}
\right)  =\left(
\begin{array}
[c]{ccc}%
\phantom{1} &  & \\
& \phantom{1} & \\
&  & \phantom{1}
\end{array}
\begin{array}
[c]{ccc}
&  & 1\\
& 1 & \\
1 &  &
\end{array}
\right)  +7\cdot\left(
\begin{array}
[c]{ccc}
& 1 & \\
&  & 1\\
1 &  &
\end{array}
\right)  +2\cdot\left(
\begin{array}
[c]{ccc}%
1 &  & \\
&  & 1\\
& 1 &
\end{array}

==> (inline-53) <==
\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(u) at (1,1) {$u$};
%\node(p) at (1,-1) {$p$};
%\node(v) at (3,1) {$v$};
%\node(q) at (3,-1) {$q$};
%\node(t) at (5,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge node[left=8pt, above] {$2 \of2$}
%(u) edge node[left=7pt, below] {$1 \of3$} (p);
%\path[->] (p) edge node[below] {$1 \of3$} (q);
%\path[->] (u) edge node[above] {$1 \of1$} (v) edge node[pos=0.6, left] {$1 \of
%1$} (q);
%\path[->] (q) edge node[right] {$0 \of1$}
%(v) edge node[below=3pt, pos=0.6] {$2 \of2$} (t);
%\path[->] (v) edge node[above=5pt, pos=0.6] {$1 \of2$} (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(u) at (1,1) {$u$};
\node(p) at (1,-1) {$p$};
\node(v) at (3,1) {$v$};
\node(q) at (3,-1) {$q$};
\node(t) at (5,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge node[left=8pt, above] {$2 \of2$}
(u) edge node[left=7pt, below] {$1 \of3$} (p);
\path[->] (p) edge node[below] {$1 \of3$} (q);
\path[->] (u) edge node[above] {$1 \of1$} (v) edge node[pos=0.6, left] {$1 \of
1$} (q);
\path[->] (q) edge node[right] {$0 \of1$}
(v) edge node[below=3pt, pos=0.6] {$2 \of2$} (t);
\path[->] (v) edge node[above=5pt, pos=0.6] {$1 \of2$} (t);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(u) at (1,1) {$u$};
%\node(p) at (1,-1) {$p$};
%\node(v) at (3,1) {$v$};
%\node(q) at (3,-1) {$q$};
%\node(t) at (5,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge node[left=8pt, above] {$1 \of2$}
%(u) edge node[left=7pt, below] {$0 \of3$} (p);
%\path[->] (p) edge node[below] {$0 \of3$} (q);
%\path[->] (u) edge node[above] {$0 \of1$} (v) edge node[pos=0.6, left] {$1 \of
%1$} (q);
%\path[->] (q) edge node[right] {$1 \of1$}
%(v) edge node[below=3pt, pos=0.6] {$0 \of2$} (t);
%\path[->] (v) edge node[above=5pt, pos=0.6] {$1 \of2$} (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(u) at (1,1) {$u$};
\node(p) at (1,-1) {$p$};
\node(v) at (3,1) {$v$};
\node(q) at (3,-1) {$q$};
\node(t) at (5,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge node[left=8pt, above] {$1 \of2$}
(u) edge node[left=7pt, below] {$0 \of3$} (p);
\path[->] (p) edge node[below] {$0 \of3$} (q);
\path[->] (u) edge node[above] {$0 \of1$} (v) edge node[pos=0.6, left] {$1 \of
1$} (q);
\path[->] (q) edge node[right] {$1 \of1$}
(v) edge node[below=3pt, pos=0.6] {$0 \of2$} (t);
\path[->] (v) edge node[above=5pt, pos=0.6] {$1 \of2$} (t);
\end{scope}
\end{tikzpicture}

==> (inline-54) <==
\begin{tabular}
[c]{|c|c|}\hline
$\ \
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0, 1) {$1$};
%\node(2) at (0, 0) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, 0) {$5$};
%\node(6) at (1, -1) {$6$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (4) edge (5) edge (6);
%\path[-] (2) edge (6);
%\path[-] (3) edge (6);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0, 1) {$1$};
\node(2) at (0, 0) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, 0) {$5$};
\node(6) at (1, -1) {$6$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (4) edge (5) edge (6);
\path[-] (2) edge (6);
\path[-] (3) edge (6);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $ & $\ \
%TCIMACRO{\TeXButton{tikz N}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0, 1) {$1$};
%\node(2) at (0, 0) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, 0) {$5$};
%\node(6) at (1, -1) {$6$};
%\node(s) at (-1, 0) {$s$};
%\node(t) at (2, 0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (1) edge (4) edge (5) edge (6);
%\path[->] (2) edge (6);
%\path[->] (3) edge (6);
%\path[->] (s) edge (1) edge (2) edge (3);
%\path[->] (4) edge (t) (5) edge (t) (6) edge (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0, 1) {$1$};
\node(2) at (0, 0) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, 0) {$5$};
\node(6) at (1, -1) {$6$};
\node(s) at (-1, 0) {$s$};
\node(t) at (2, 0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (1) edge (4) edge (5) edge (6);
\path[->] (2) edge (6);
\path[->] (3) edge (6);
\path[->] (s) edge (1) edge (2) edge (3);
\path[->] (4) edge (t) (5) edge (t) (6) edge (t);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ $\\
$G$ & $N$\\\hline
\end{tabular}

==> (inline-55) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(u) at (1,1) {$u$};
%\node(p) at (1,-1) {$p$};
%\node(v) at (3,1) {$v$};
%\node(q) at (3,-1) {$q$};
%\node(t) at (5,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (u) edge node[above] {$su^{-1}$} (s);
%\path[->] (p) edge[bend right=10] node[above] {$sp^{-1}$} (s);
%\path[->] (s) edge[bend right=20] node[below] {$sp$} (p);
%\path[->] (p) edge[bend right] node[below] {$pq$} (q);
%\path[->] (q) edge[bend right] node[above] {$pq^{-1}\ \ \ $} (p);
%\path[->] (q) edge node[above] {$\ \ \ uq^{-1}$} (u);
%\path[->] (v) edge node[above] {$uv^{-1}$} (u);
%\path[->] (q) edge node[right] {$qv$} (v);
%\path[->] (t) edge node[below] {$qt^{-1}$} (q);
%\path[->] (v) edge[bend left=15] node[above] {$vt$} (t);
%\path[->] (t) edge[bend left=15] node[below] {$vt^{-1}\ \ $} (v);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(u) at (1,1) {$u$};
\node(p) at (1,-1) {$p$};
\node(v) at (3,1) {$v$};
\node(q) at (3,-1) {$q$};
\node(t) at (5,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (u) edge node[above] {$su^{-1}$} (s);
\path[->] (p) edge[bend right=10] node[above] {$sp^{-1}$} (s);
\path[->] (s) edge[bend right=20] node[below] {$sp$} (p);
\path[->] (p) edge[bend right] node[below] {$pq$} (q);
\path[->] (q) edge[bend right] node[above] {$pq^{-1}\ \ \ $} (p);
\path[->] (q) edge node[above] {$\ \ \ uq^{-1}$} (u);
\path[->] (v) edge node[above] {$uv^{-1}$} (u);
\path[->] (q) edge node[right] {$qv$} (v);
\path[->] (t) edge node[below] {$qt^{-1}$} (q);
\path[->] (v) edge[bend left=15] node[above] {$vt$} (t);
\path[->] (t) edge[bend left=15] node[below] {$vt^{-1}\ \ $} (v);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(u) at (1,1) {$u$};
%\node(p) at (1,-1) {$p$};
%\node(v) at (4,1) {$v$};
%\node(q) at (4,-1) {$q$};
%\node(t) at (6,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (u) edge node[above] {$su^{-1}$} (s);
%\path[->] (s) edge node[below] {$sp$} (p);
%\path[->] (p) edge node[below] {$pq$} (q);
%\path[->] (q) edge node[above] {$\ \ uq^{-1}$} (u);
%\path[->] (u) edge node[above] {$uv$} (v);
%\path[->] (t) edge node[below] {$qt^{-1}$} (q);
%\path[->] (v) edge node[above] {$vt$} (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(u) at (1,1) {$u$};
\node(p) at (1,-1) {$p$};
\node(v) at (4,1) {$v$};
\node(q) at (4,-1) {$q$};
\node(t) at (6,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (u) edge node[above] {$su^{-1}$} (s);
\path[->] (s) edge node[below] {$sp$} (p);
\path[->] (p) edge node[below] {$pq$} (q);
\path[->] (q) edge node[above] {$\ \ uq^{-1}$} (u);
\path[->] (u) edge node[above] {$uv$} (v);
\path[->] (t) edge node[below] {$qt^{-1}$} (q);
\path[->] (v) edge node[above] {$vt$} (t);
\end{scope}
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {};
%\node(1) at (-0.5, -0.5) {};
%\node(2) at (0,0) {};
%\node(3) at (1,0) {};
%\node(t) at (2,0) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge node[above] {$\mathbf{p}$} (2);
%\path[->] (2) edge node[below] {$\mathbf{p}$} (3);
%\path[->] (3) edge node[below] {$\mathbf{p}$} (t);
%\path[->] (s) edge[bend right=40]  node[below] {$\mathbf{q}$} (1);
%\path[->] (1) edge[bend right=40]  node[below] {$\mathbf{q}$} (2);
%\path[->] (2) edge[bend left=40] node[above] {$\mathbf{q}$} (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {};
\node(1) at (-0.5, -0.5) {};
\node(2) at (0,0) {};
\node(3) at (1,0) {};
\node(t) at (2,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge node[above] {$\mathbf{p}$} (2);
\path[->] (2) edge node[below] {$\mathbf{p}$} (3);
\path[->] (3) edge node[below] {$\mathbf{p}$} (t);
\path[->] (s) edge[bend right=40]  node[below] {$\mathbf{q}$} (1);
\path[->] (1) edge[bend right=40]  node[below] {$\mathbf{q}$} (2);
\path[->] (2) edge[bend left=40] node[above] {$\mathbf{q}$} (t);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (0,0) {};
%\node(2) at (0.5, -0.5) {};
%\node(1) at (1,0) {};
%\node(t) at (2,0) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge node[above] {$\mathbf{r}$} (1);
%\path[->] (1) edge node[below] {$\mathbf{r},\mathbf{s}$} (t);
%\path[->] (s) edge[bend right=30] node[below] {$\mathbf{s}$} (2);
%\path[->] (2) edge[bend right=30] node[below] {$\mathbf{s}$} (1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (0,0) {};
\node(2) at (0.5, -0.5) {};
\node(1) at (1,0) {};
\node(t) at (2,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge node[above] {$\mathbf{r}$} (1);
\path[->] (1) edge node[below] {$\mathbf{r},\mathbf{s}$} (t);
\path[->] (s) edge[bend right=30] node[below] {$\mathbf{s}$} (2);
\path[->] (2) edge[bend right=30] node[below] {$\mathbf{s}$} (1);
\end{scope}
\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(a) at (0,0) {$a$};
%\node(b) at (0,1) {$b$};
%\node(c) at (0,-1) {$c$};
%\node(d) at (1,1) {$d$};
%\node(e) at (2,0) {$e$};
%\node(f) at (2,-1) {$f$};
%\node(g) at (2,1) {$g$};
%\node(t) at (3,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge (a);
%\path[->] (s) edge (b);
%\path[->] (s) edge (c);
%\path[->] (b) edge (d);
%\path[->] (a) edge[bend left=20] (e);
%\path[->] (a) edge (f);
%\path[->] (c) edge (e);
%\path[->] (d) edge (a);
%\path[->] (e) edge (d);
%\path[->] (e) edge[bend left=20] (t) edge[bend right=20] (t);
%\path[->] (f) edge (c);
%\path[->] (f) edge[bend right=20] (t);
%\path[->] (d) edge (g);
%\path[->] (g) edge[bend left=20] (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(a) at (0,0) {$a$};
\node(b) at (0,1) {$b$};
\node(c) at (0,-1) {$c$};
\node(d) at (1,1) {$d$};
\node(e) at (2,0) {$e$};
\node(f) at (2,-1) {$f$};
\node(g) at (2,1) {$g$};
\node(t) at (3,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge (a);
\path[->] (s) edge (b);
\path[->] (s) edge (c);
\path[->] (b) edge (d);
\path[->] (a) edge[bend left=20] (e);
\path[->] (a) edge (f);
\path[->] (c) edge (e);
\path[->] (d) edge (a);
\path[->] (e) edge (d);
\path[->] (e) edge[bend left=20] (t) edge[bend right=20] (t);
\path[->] (f) edge (c);
\path[->] (f) edge[bend right=20] (t);
\path[->] (d) edge (g);
\path[->] (g) edge[bend left=20] (t);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(a) at (0,0) {$a$};
%\node(b) at (0,1) {$b$};
%\node(c) at (0,-1) {$c$};
%\node(d) at (1,1) {$d$};
%\node(e) at (2,0) {$e$};
%\node(f) at (2,-1) {$f$};
%\node(g) at (2,1) {$g$};
%\node(t) at (3,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (e) edge[bend right=20] (t);
%\path[->] (f) edge (c);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (s) edge (a);
%\path[->] (a) edge[bend left=10] (e);
%\path[->] (e) edge[bend left=20] (t);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (s) edge (b);
%\path[->] (b) edge (d);
%\path[->] (d) edge (g);
%\path[->] (g) edge[bend left=20] (t);
%\end{scope}
%\begin{scope}[every edge/.style={draw=brown,very thick}, every loop/.style={}]
%\path[->] (s) edge (c);
%\path[->] (c) edge (e);
%\path[->] (e) edge (d);
%\path[->] (d) edge (a);
%\path[->] (a) edge (f);
%\path[->] (f) edge[bend right=20] (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(a) at (0,0) {$a$};
\node(b) at (0,1) {$b$};
\node(c) at (0,-1) {$c$};
\node(d) at (1,1) {$d$};
\node(e) at (2,0) {$e$};
\node(f) at (2,-1) {$f$};
\node(g) at (2,1) {$g$};
\node(t) at (3,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (e) edge[bend right=20] (t);
\path[->] (f) edge (c);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (s) edge (a);
\path[->] (a) edge[bend left=10] (e);
\path[->] (e) edge[bend left=20] (t);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (s) edge (b);
\path[->] (b) edge (d);
\path[->] (d) edge (g);
\path[->] (g) edge[bend left=20] (t);
\end{scope}
\begin{scope}[every edge/.style={draw=brown,very thick}, every loop/.style={}]
\path[->] (s) edge (c);
\path[->] (c) edge (e);
\path[->] (e) edge (d);
\path[->] (d) edge (a);
\path[->] (a) edge (f);
\path[->] (f) edge[bend right=20] (t);
\end{scope}
\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0, 1) {$1$};
%\node(2) at (0, 0) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, 0) {$5$};
%\node(6) at (1, -1) {$6$};
%\node(s) at (-1, 0) {$s$};
%\node(t) at (2, 0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (1) edge (4) edge (5);
%\path[->] (2) edge (6);
%\path[->] (3) edge (6);
%\path[->] (s) edge (1) edge (2) edge (3);
%\path[->] (4) edge (t) (5) edge (t) (6) edge (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0, 1) {$1$};
\node(2) at (0, 0) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, 0) {$5$};
\node(6) at (1, -1) {$6$};
\node(s) at (-1, 0) {$s$};
\node(t) at (2, 0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (1) edge (4) edge (5);
\path[->] (2) edge (6);
\path[->] (3) edge (6);
\path[->] (s) edge (1) edge (2) edge (3);
\path[->] (4) edge (t) (5) edge (t) (6) edge (t);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0, 1) {$1$};
%\node(2) at (0, 0) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, 0) {$5$};
%\node(6) at (1, -1) {$6$};
%\node(s) at (-1, 0) {$s$};
%\node(t) at (2, 0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (1) edge node[above] {$0$} (4) edge node[below] {$0$} (5);
%\path[->] (2) edge node[above] {$1$} (6);
%\path[->] (3) edge node[below] {$0$} (6);
%\path[->] (s) edge node[above] {$0$} (1) edge node[above] {$1$} (2);
%\path[->] (s) edge node[below] {$0$} (3);
%\path[->] (4) edge node[above] {$0$} (t) (5) edge node[above] {$0$} (t);
%\path[->] (6) edge node[below] {$1$} (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0, 1) {$1$};
\node(2) at (0, 0) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, 0) {$5$};
\node(6) at (1, -1) {$6$};
\node(s) at (-1, 0) {$s$};
\node(t) at (2, 0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (1) edge node[above] {$0$} (4) edge node[below] {$0$} (5);
\path[->] (2) edge node[above] {$1$} (6);
\path[->] (3) edge node[below] {$0$} (6);
\path[->] (s) edge node[above] {$0$} (1) edge node[above] {$1$} (2);
\path[->] (s) edge node[below] {$0$} (3);
\path[->] (4) edge node[above] {$0$} (t) (5) edge node[above] {$0$} (t);
\path[->] (6) edge node[below] {$1$} (t);
\end{scope}
\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0.5) ellipse (0.5 and 0.9);
%\filldraw[blue!30!white] (1, 0) ellipse (0.6 and 1.4);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,1) {};
%\node(2) at (-1,0) {};
%\node(3) at (0,1) {};
%\node(4) at (0,0) {};
%\node(5) at (1,1) {};
%\node(6) at (1,0) {};
%\node(7) at (1,-1) {};
%\end{scope}
%\node(X) at (-1,-0.5) {$\color{red}{X}$};
%\node(Y) at (1,-1.5) {$\color{red}{Y}$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (2) edge[bend left=20] (1);
%\path[->] (3) edge[bend right=20] (1);
%\path[->] (4) edge (1);
%\path[->] (2) edge (3);
%\path[->] (2) edge (4);
%\path[->] (2) edge[bend right=50] (4);
%\path[->] (3) edge (4);
%\path[->] (3) edge (5);
%\path[->] (3) edge[bend left=50] (5);
%\path[->] (3) edge (6);
%\path[->] (4) edge (7);
%\path[->] (6) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0.5) ellipse (0.5 and 0.9);
\filldraw[blue!30!white] (1, 0) ellipse (0.6 and 1.4);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,1) {};
\node(2) at (-1,0) {};
\node(3) at (0,1) {};
\node(4) at (0,0) {};
\node(5) at (1,1) {};
\node(6) at (1,0) {};
\node(7) at (1,-1) {};
\end{scope}
\node(X) at (-1,-0.5) {$\color{red}{X}$};
\node(Y) at (1,-1.5) {$\color{red}{Y}$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (2) edge[bend left=20] (1);
\path[->] (3) edge[bend right=20] (1);
\path[->] (4) edge (1);
\path[->] (2) edge (3);
\path[->] (2) edge (4);
\path[->] (2) edge[bend right=50] (4);
\path[->] (3) edge (4);
\path[->] (3) edge (5);
\path[->] (3) edge[bend left=50] (5);
\path[->] (3) edge (6);
\path[->] (4) edge (7);
\path[->] (6) edge (4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0.5) ellipse (0.5 and 0.9);
%\filldraw[blue!30!white] (1, 0) ellipse (0.6 and 1.4);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,1) {};
%\node(2) at (-1,0) {};
%\node(3) at (0,1) {};
%\node(4) at (0,0) {};
%\node(5) at (1,1) {};
%\node(6) at (1,0) {};
%\node(7) at (1,-1) {};
%\end{scope}
%\node(X) at (-1,-0.5) {$\color{red}{X}$};
%\node(Y) at (1,-1.5) {$\color{red}{Y}$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (2) edge[bend left=20] (1);
%\path[->] (3) edge[bend right=20] (1);
%\path[->] (4) edge (1);
%\path[->] (2) edge (4);
%\path[->] (3) edge (4);
%\path[->] (3) edge[bend left=50] (5);
%\path[->] (3) edge (6);
%\path[->] (6) edge (4);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (2) edge (3);
%\path[->] (3) edge (5);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (2) edge[bend right=50] (4);
%\path[->] (4) edge (7);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0.5) ellipse (0.5 and 0.9);
\filldraw[blue!30!white] (1, 0) ellipse (0.6 and 1.4);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,1) {};
\node(2) at (-1,0) {};
\node(3) at (0,1) {};
\node(4) at (0,0) {};
\node(5) at (1,1) {};
\node(6) at (1,0) {};
\node(7) at (1,-1) {};
\end{scope}
\node(X) at (-1,-0.5) {$\color{red}{X}$};
\node(Y) at (1,-1.5) {$\color{red}{Y}$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (2) edge[bend left=20] (1);
\path[->] (3) edge[bend right=20] (1);
\path[->] (4) edge (1);
\path[->] (2) edge (4);
\path[->] (3) edge (4);
\path[->] (3) edge[bend left=50] (5);
\path[->] (3) edge (6);
\path[->] (6) edge (4);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (2) edge (3);
\path[->] (3) edge (5);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (2) edge[bend right=50] (4);
\path[->] (4) edge (7);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0.5) ellipse (0.5 and 0.9);
%\filldraw[blue!30!white] (1, 0) ellipse (0.6 and 1.4);
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1,1) {};
%\node(2) at (-1,0) {};
%\node(3) at (0,1) {};
%\node(4) at (0,0) {};
%\node(5) at (1,1) {};
%\node(6) at (1,0) {};
%\node(7) at (1,-1) {};
%\end{scope}
%\node(X) at (-1,-0.5) {$\color{red}{X}$};
%\node(Y) at (1,-1.5) {$\color{red}{Y}$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (2) edge[bend left=20] (1);
%\path[->] (3) edge[bend right=20] (1);
%\path[->] (4) edge (1);
%\path[->] (2) edge (3);
%\path[->] (2) edge (4);
%\path[->] (2) edge[bend right=50] (4);
%\path[->] (3) edge (4);
%\path[->] (3) edge (5);
%\path[->] (3) edge[bend left=50] (5);
%\path[->] (3) edge (6);
%\path[->] (4) edge (7);
%\path[->] (6) edge (4);
%\end{scope}
%\draw
%[very thick, red] plot [smooth] coordinates {(-0.5, 2) (-0.5, 1) (0, 0.5) (0.3, 0) (0.4, -2)}%
%;
%\node(S) at (-0.8, 1.7) {$\color{red}{S}$};
%\node(S') at (-0.2, 1.7) {$\color{red}{\overline{S}}$};
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0.5) ellipse (0.5 and 0.9);
\filldraw[blue!30!white] (1, 0) ellipse (0.6 and 1.4);
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1,1) {};
\node(2) at (-1,0) {};
\node(3) at (0,1) {};
\node(4) at (0,0) {};
\node(5) at (1,1) {};
\node(6) at (1,0) {};
\node(7) at (1,-1) {};
\end{scope}
\node(X) at (-1,-0.5) {$\color{red}{X}$};
\node(Y) at (1,-1.5) {$\color{red}{Y}$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (2) edge[bend left=20] (1);
\path[->] (3) edge[bend right=20] (1);
\path[->] (4) edge (1);
\path[->] (2) edge (3);
\path[->] (2) edge (4);
\path[->] (2) edge[bend right=50] (4);
\path[->] (3) edge (4);
\path[->] (3) edge (5);
\path[->] (3) edge[bend left=50] (5);
\path[->] (3) edge (6);
\path[->] (4) edge (7);
\path[->] (6) edge (4);
\end{scope}
\draw
[very thick, red] plot [smooth] coordinates {(-0.5, 2) (-0.5, 1) (0, 0.5) (0.3, 0) (0.4, -2)}%
;
\node(S) at (-0.8, 1.7) {$\color{red}{S}$};
\node(S') at (-0.2, 1.7) {$\color{red}{\overline{S}}$};
\end{tikzpicture}

==> (inline-60) <==
\begin{tabular}
[c]{|cc|}\hline
$\mathbf{p}_{i}$ (in red) and $\mathbf{p}_{j}$ (in blue): & $%
%TCIMACRO{\TeXButton{TeX field}{\begin{tikzpicture}[scale=1.7]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-2,0) {$s$};
%\node(u) at (0,-1) {$u$};
%\node(v) at (0,1) {$v$};
%\node(t) at (2,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}%
%, decoration={snake}]
%\path[->] (s) edge[bend right=20, decorate] (u);
%\path[->] (u) edge[bend left=20] node[left] {$e_1$} (v);
%\path[->] (v) edge[bend left=20, decorate] (t);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}%
%, decoration={snake}]
%\path[->] (s) edge[bend left=20, decorate] (v);
%\path[->] (v) edge[bend left=20] node[right] {$e_2$} (u);
%\path[->] (u) edge[bend right=20, decorate] (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.7]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-2,0) {$s$};
\node(u) at (0,-1) {$u$};
\node(v) at (0,1) {$v$};
\node(t) at (2,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}%
, decoration={snake}]
\path[->] (s) edge[bend right=20, decorate] (u);
\path[->] (u) edge[bend left=20] node[left] {$e_1$} (v);
\path[->] (v) edge[bend left=20, decorate] (t);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}%
, decoration={snake}]
\path[->] (s) edge[bend left=20, decorate] (v);
\path[->] (v) edge[bend left=20] node[right] {$e_2$} (u);
\path[->] (u) edge[bend right=20, decorate] (t);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
$\mathbf{p}_{i}^{\prime}$ (in red) and $\mathbf{p}_{j}^{\prime}$ (in blue): &
$%
%TCIMACRO{\TeXButton{TeX field}{\begin{tikzpicture}[scale=1.7]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-2,0) {$s$};
%\node(u) at (0,-1) {$u$};
%\node(v) at (0,1) {$v$};
%\node(t) at (2,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}%
%, decoration={snake}]
%\path[->] (s) edge[bend right=20, decorate] (u);
%\path[->] (u) edge[bend right=20, decorate] (t);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}%
%, decoration={snake}]
%\path[->] (s) edge[bend left=20, decorate] (v);
%\path[->] (v) edge[bend left=20, decorate] (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.7]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-2,0) {$s$};
\node(u) at (0,-1) {$u$};
\node(v) at (0,1) {$v$};
\node(t) at (2,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}%
, decoration={snake}]
\path[->] (s) edge[bend right=20, decorate] (u);
\path[->] (u) edge[bend right=20, decorate] (t);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}%
, decoration={snake}]
\path[->] (s) edge[bend left=20, decorate] (v);
\path[->] (v) edge[bend left=20, decorate] (t);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\\hline
\end{tabular}

==> (inline-61) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(a) at (0,1) {$a$};
%\node(b) at (0,0) {$b$};
%\node(c) at (0,-1) {$c$};
%\node(d) at (1,1) {$d$};
%\node(e) at (1,0) {$e$};
%\node(f) at (1,-1) {$f$};
%\node(t) at (2,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge (a);
%\path[->] (s) edge (b);
%\path[->] (s) edge (c);
%\path[->] (b) edge (a);
%\path[->] (c) edge (b);
%\path[->] (a) edge (d);
%\path[->] (e) edge (b);
%\path[->] (c) edge (f);
%\path[->] (b) edge (f);
%\path[->] (f) edge (e);
%\path[->] (d) edge (e);
%\path[->] (d) edge (t);
%\path[->] (e) edge (t);
%\path[->] (f) edge (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(a) at (0,1) {$a$};
\node(b) at (0,0) {$b$};
\node(c) at (0,-1) {$c$};
\node(d) at (1,1) {$d$};
\node(e) at (1,0) {$e$};
\node(f) at (1,-1) {$f$};
\node(t) at (2,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge (a);
\path[->] (s) edge (b);
\path[->] (s) edge (c);
\path[->] (b) edge (a);
\path[->] (c) edge (b);
\path[->] (a) edge (d);
\path[->] (e) edge (b);
\path[->] (c) edge (f);
\path[->] (b) edge (f);
\path[->] (f) edge (e);
\path[->] (d) edge (e);
\path[->] (d) edge (t);
\path[->] (e) edge (t);
\path[->] (f) edge (t);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {$s$};
%\node(a) at (0,1) {$a$};
%\node(b) at (0,0) {$b$};
%\node(c) at (0,-1) {$c$};
%\node(d) at (1,1) {$d$};
%\node(e) at (1,0) {$e$};
%\node(f) at (1,-1) {$f$};
%\node(t) at (2,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge (c);
%\path[->] (b) edge (a);
%\path[->] (c) edge (b);
%\path[->] (e) edge (b);
%\path[->] (c) edge (f);
%\path[->] (f) edge (e);
%\path[->] (d) edge (e);
%\path[->] (e) edge (t);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (s) edge (a);
%\path[->] (a) edge (d);
%\path[->] (d) edge (t);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (s) edge (b);
%\path[->] (b) edge (f);
%\path[->] (f) edge (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {$s$};
\node(a) at (0,1) {$a$};
\node(b) at (0,0) {$b$};
\node(c) at (0,-1) {$c$};
\node(d) at (1,1) {$d$};
\node(e) at (1,0) {$e$};
\node(f) at (1,-1) {$f$};
\node(t) at (2,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge (c);
\path[->] (b) edge (a);
\path[->] (c) edge (b);
\path[->] (e) edge (b);
\path[->] (c) edge (f);
\path[->] (f) edge (e);
\path[->] (d) edge (e);
\path[->] (e) edge (t);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (s) edge (a);
\path[->] (a) edge (d);
\path[->] (d) edge (t);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (s) edge (b);
\path[->] (b) edge (f);
\path[->] (f) edge (t);
\end{scope}
\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (0.5,0) {$s$};
%\node(x) at (2,1) {$x$};
%\node(y) at (4,1) {$y$};
%\node(z) at (2,-1) {$z$};
%\node(w) at (4,-1) {$w$};
%\node(t) at (5.5, 0) {$t$};
%\end{scope}
%\node(I) at (-0.5,0) {$D=$};
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge node[above] {$a$} (x);
%\path[->] (s) edge node[below] {$b$} (z);
%\path[->] (x) edge node[above] {$d$} (y);
%\path[->] (y) edge node[right] {$e$} (w);
%\path[->] (w) edge node[below] {$f$} (z);
%\path[->] (z) edge node[left] {$c$} (x);
%\path[->] (y) edge node[above] {$g$} (t);
%\path[->] (w) edge node[below] {$h$} (t);
%\path[->] (z) edge node[below] {$i$} (y);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (0.5,0) {$s$};
\node(x) at (2,1) {$x$};
\node(y) at (4,1) {$y$};
\node(z) at (2,-1) {$z$};
\node(w) at (4,-1) {$w$};
\node(t) at (5.5, 0) {$t$};
\end{scope}
\node(I) at (-0.5,0) {$D=$};
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge node[above] {$a$} (x);
\path[->] (s) edge node[below] {$b$} (z);
\path[->] (x) edge node[above] {$d$} (y);
\path[->] (y) edge node[right] {$e$} (w);
\path[->] (w) edge node[below] {$f$} (z);
\path[->] (z) edge node[left] {$c$} (x);
\path[->] (y) edge node[above] {$g$} (t);
\path[->] (w) edge node[below] {$h$} (t);
\path[->] (z) edge node[below] {$i$} (y);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ \ ,
\]
then
\[%
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(so) at (0.5,0.5) {$s^o$};
\node(xo) at (2,2.5) {$x^o$};
\node(yo) at (4,2.5) {$y^o$};
\node(zo) at (2,-1.5) {$z^o$};
\node(wo) at (4,-1.5) {$w^o$};
\node(to) at (5.5, 0.5) {$t^o$};
\node(si) at (0.5,-0.5) {$s^i$};
\node(xi) at (2,1.5) {$x^i$};
\node(yi) at (4,1.5) {$y^i$};
\node(zi) at (2,-2.5) {$z^i$};
\node(wi) at (4,-2.5) {$w^i$};
\node(ti) at (5.5,-0.5) {$t^i$};
\end{scope}
\node(I) at (-0.5,0) {$D'=$};
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (so) edge node[above] {$\color{blue}{a^{oi}}$} (xi);
\path[->] (so) edge node[below, xshift=-0.4pc] {$\color{blue}{b^{oi}}$} (zi);
\path[->] (xo) edge node[above] {$\color{blue}{d^{oi}}$} (yi);
\path[->] (yo) edge[bend right=50] node[left, yshift=1pc] {$\color
{blue}{e^{oi}}$} (wi);
\path[->] (wo) edge node[below] {$\color{blue}{f^{oi}}$} (zi);
\path[->] (zo) edge node[left] {$\color{blue}{c^{oi}}$} (xi);
\path[->] (yo) edge node[above, xshift=0.5pc] {$\color{blue}{g^{oi}}$} (ti);
\path[->] (wo) edge node[below] {$\color{blue}{h^{oi}}$} (ti);
\path[->] (zo) edge node[below, xshift=0.6pc, yshift=0.7pc] {$\color
{blue}{i^{oi}}$} (yi);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (si) edge node[left] {$\color{red}{s^{io}}$} (so);
\path[->] (xi) edge node[left] {$\color{red}{x^{io}}$} (xo);
\path[->] (yi) edge node[left] {$\color{red}{y^{io}}$} (yo);
\path[->] (zi) edge node[right] {$\color{red}{z^{io}}$} (zo);
\path[->] (wi) edge node[right] {$\color{red}{w^{io}}$} (wo);
\path[->] (ti) edge node[right] {$\color{red}{t^{io}}$} (to);
\end{scope}
\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0) ellipse (0.5 and 0.5);
%\filldraw[blue!30!white] (1, 0.5) ellipse (0.6 and 1.1);
%\node(X) at (-1,-0.65) {$\color{red}{X}$};
%\node(Y) at (1,-0.8) {$\color{red}{Y}$};
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {};
%\node(a) at (0,1) {$a$};
%\node(b) at (0,0) {$b$};
%\node(c) at (0,-1) {$c$};
%\node(d) at (1,1) {};
%\node(e) at (1,0) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge (a);
%\path[->] (s) edge (b);
%\path[->] (s) edge (c);
%\path[->] (b) edge (a);
%\path[->] (c) edge (b);
%\path[->] (e) edge (c);
%\path[->] (b) edge (e);
%\path[->] (a) edge[bend left=20] (e);
%\path[->] (a) edge (d);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0) ellipse (0.5 and 0.5);
\filldraw[blue!30!white] (1, 0.5) ellipse (0.6 and 1.1);
\node(X) at (-1,-0.65) {$\color{red}{X}$};
\node(Y) at (1,-0.8) {$\color{red}{Y}$};
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {};
\node(a) at (0,1) {$a$};
\node(b) at (0,0) {$b$};
\node(c) at (0,-1) {$c$};
\node(d) at (1,1) {};
\node(e) at (1,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge (a);
\path[->] (s) edge (b);
\path[->] (s) edge (c);
\path[->] (b) edge (a);
\path[->] (c) edge (b);
\path[->] (e) edge (c);
\path[->] (b) edge (e);
\path[->] (a) edge[bend left=20] (e);
\path[->] (a) edge (d);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0) ellipse (0.5 and 0.5);
%\filldraw[blue!30!white] (1, 0.5) ellipse (0.6 and 1.1);
%\node(X) at (-1,-0.65) {$\color{red}{X}$};
%\node(Y) at (1,-0.8) {$\color{red}{Y}$};
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-1,0) {};
%\node(a) at (0,1) {$a$};
%\node(b) at (0,0) {$b$};
%\node(c) at (0,-1) {$c$};
%\node(d) at (1,1) {};
%\node(e) at (1,0) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (s) edge (c);
%\path[->] (b) edge (a);
%\path[->] (c) edge (b);
%\path[->] (e) edge (c);
%\path[->] (a) edge[bend left=20] (e);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (s) edge (a);
%\path[->] (a) edge (d);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (s) edge (b);
%\path[->] (b) edge (e);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0) ellipse (0.5 and 0.5);
\filldraw[blue!30!white] (1, 0.5) ellipse (0.6 and 1.1);
\node(X) at (-1,-0.65) {$\color{red}{X}$};
\node(Y) at (1,-0.8) {$\color{red}{Y}$};
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-1,0) {};
\node(a) at (0,1) {$a$};
\node(b) at (0,0) {$b$};
\node(c) at (0,-1) {$c$};
\node(d) at (1,1) {};
\node(e) at (1,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (s) edge (c);
\path[->] (b) edge (a);
\path[->] (c) edge (b);
\path[->] (e) edge (c);
\path[->] (a) edge[bend left=20] (e);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (s) edge (a);
\path[->] (a) edge (d);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (s) edge (b);
\path[->] (b) edge (e);
\end{scope}
\end{tikzpicture}

==> (inline-64) <==
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0) ellipse (0.5 and 1.5);
%\filldraw[blue!30!white] (2, 0) ellipse (0.5 and 1.5);
%\node(X) at (-1,-1.65) {$\color{red}{X}$};
%\node(Y) at (2,-1.65) {$\color{red}{Y}$};
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(-11) at (-1,1) {};
%\node(-10) at (-1,0) {};
%\node(-1-1) at (-1,-1) {};
%\node(00) at (0,0) {};
%\node(01) at (0,1) {};
%\node(10) at (1,0) {};
%\node(11) at (1,1) {};
%\node(u) at (0.5,-1) {$u$};
%\node(20) at (2,0) {};
%\node(21) at (2,1) {$y$};
%\node(2-1) at (2,-1) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (-11) edge (01);
%\path[->] (-10) edge (00);
%\path[->] (-1-1) edge (u);
%\path[->] (01) edge (10);
%\path[->] (00) edge (11);
%\path[->] (00) edge (u);
%\path[->] (u) edge (10);
%\path[->] (11) edge (21);
%\path[->] (10) edge (21);
%\path[->] (u) edge (20);
%\path[->] (u) edge (2-1);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0) ellipse (0.5 and 1.5);
\filldraw[blue!30!white] (2, 0) ellipse (0.5 and 1.5);
\node(X) at (-1,-1.65) {$\color{red}{X}$};
\node(Y) at (2,-1.65) {$\color{red}{Y}$};
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(-11) at (-1,1) {};
\node(-10) at (-1,0) {};
\node(-1-1) at (-1,-1) {};
\node(00) at (0,0) {};
\node(01) at (0,1) {};
\node(10) at (1,0) {};
\node(11) at (1,1) {};
\node(u) at (0.5,-1) {$u$};
\node(20) at (2,0) {};
\node(21) at (2,1) {$y$};
\node(2-1) at (2,-1) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (-11) edge (01);
\path[->] (-10) edge (00);
\path[->] (-1-1) edge (u);
\path[->] (01) edge (10);
\path[->] (00) edge (11);
\path[->] (00) edge (u);
\path[->] (u) edge (10);
\path[->] (11) edge (21);
\path[->] (10) edge (21);
\path[->] (u) edge (20);
\path[->] (u) edge (2-1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0) ellipse (0.5 and 1.5);
%\filldraw[blue!30!white] (2, 0) ellipse (0.5 and 1.5);
%\node(X) at (-1,-1.65) {$\color{red}{X}$};
%\node(Y) at (2,-1.65) {$\color{red}{Y}$};
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(-11) at (-1,1) {};
%\node(-10) at (-1,0) {};
%\node(-1-1) at (-1,-1) {};
%\node(00) at (0,0) {};
%\node(01) at (0,1) {};
%\node(10) at (1,0) {};
%\node(11) at (1,1) {};
%\node(u) at (0.5,-1) {$u$};
%\node(20) at (2,0) {};
%\node(21) at (2,1) {$y$};
%\node(2-1) at (2,-1) {};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (-11) edge (01);
%\path[->] (01) edge (10);
%\path[->] (00) edge (u);
%\path[->] (u) edge (10);
%\path[->] (10) edge (21);
%\path[->] (u) edge (2-1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (-10) edge (00);
%\path[->] (00) edge (11);
%\path[->] (11) edge (21);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (-1-1) edge (u);
%\path[->] (u) edge (20);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0) ellipse (0.5 and 1.5);
\filldraw[blue!30!white] (2, 0) ellipse (0.5 and 1.5);
\node(X) at (-1,-1.65) {$\color{red}{X}$};
\node(Y) at (2,-1.65) {$\color{red}{Y}$};
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(-11) at (-1,1) {};
\node(-10) at (-1,0) {};
\node(-1-1) at (-1,-1) {};
\node(00) at (0,0) {};
\node(01) at (0,1) {};
\node(10) at (1,0) {};
\node(11) at (1,1) {};
\node(u) at (0.5,-1) {$u$};
\node(20) at (2,0) {};
\node(21) at (2,1) {$y$};
\node(2-1) at (2,-1) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (-11) edge (01);
\path[->] (01) edge (10);
\path[->] (00) edge (u);
\path[->] (u) edge (10);
\path[->] (10) edge (21);
\path[->] (u) edge (2-1);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (-10) edge (00);
\path[->] (00) edge (11);
\path[->] (11) edge (21);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (-1-1) edge (u);
\path[->] (u) edge (20);
\end{scope}
\end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}[scale=2]
%\filldraw[yellow] (-1, 0) ellipse (0.5 and 1.5);
%\filldraw[blue!30!white] (2, 0) ellipse (0.5 and 1.5);
%\node(X) at (-1,-1.65) {$\color{red}{X}$};
%\node(Y) at (2,-1.65) {$\color{red}{Y}$};
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(s) at (-2,0) {$s$};
%\node(-11) at (-1,1) {};
%\node(-10) at (-1,0) {};
%\node(-1-1) at (-1,-1) {};
%\node(00) at (0,0) {};
%\node(01) at (0,1) {};
%\node(10) at (1,0) {};
%\node(11) at (1,1) {};
%\node(u) at (0.5,-1) {$u$};
%\node(20) at (2,0) {};
%\node(21) at (2,1) {$y$};
%\node(2-1) at (2,-1) {};
%\node(t) at (3,0) {$t$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (-11) edge (01);
%\path[->] (-10) edge (00);
%\path[->] (-1-1) edge (u);
%\path[->] (01) edge (10);
%\path[->] (00) edge (11);
%\path[->] (00) edge (u);
%\path[->] (u) edge (10);
%\path[->] (11) edge (21);
%\path[->] (10) edge (21);
%\path[->] (u) edge (20);
%\path[->] (u) edge (2-1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
%\path[->] (s) edge (-10);
%\path[->] (s) edge (-11);
%\path[->] (s) edge (-1-1);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
%\path[->] (20) edge (t);
%\path[->] (21) edge (t);
%\path[->] (2-1) edge (t);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\filldraw[yellow] (-1, 0) ellipse (0.5 and 1.5);
\filldraw[blue!30!white] (2, 0) ellipse (0.5 and 1.5);
\node(X) at (-1,-1.65) {$\color{red}{X}$};
\node(Y) at (2,-1.65) {$\color{red}{Y}$};
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(s) at (-2,0) {$s$};
\node(-11) at (-1,1) {};
\node(-10) at (-1,0) {};
\node(-1-1) at (-1,-1) {};
\node(00) at (0,0) {};
\node(01) at (0,1) {};
\node(10) at (1,0) {};
\node(11) at (1,1) {};
\node(u) at (0.5,-1) {$u$};
\node(20) at (2,0) {};
\node(21) at (2,1) {$y$};
\node(2-1) at (2,-1) {};
\node(t) at (3,0) {$t$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (-11) edge (01);
\path[->] (-10) edge (00);
\path[->] (-1-1) edge (u);
\path[->] (01) edge (10);
\path[->] (00) edge (11);
\path[->] (00) edge (u);
\path[->] (u) edge (10);
\path[->] (11) edge (21);
\path[->] (10) edge (21);
\path[->] (u) edge (20);
\path[->] (u) edge (2-1);
\end{scope}
\begin{scope}[every edge/.style={draw=red,very thick}, every loop/.style={}]
\path[->] (s) edge (-10);
\path[->] (s) edge (-11);
\path[->] (s) edge (-1-1);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,very thick}, every loop/.style={}]
\path[->] (20) edge (t);
\path[->] (21) edge (t);
\path[->] (2-1) edge (t);
\end{scope}
\end{tikzpicture}

==> (inline-66) <==
\begin{tabular}
[c]{|ccc|}\hline
\multicolumn{1}{|c|}{$%
%TCIMACRO{\TeXButton{tikz D}{\begin{tikzpicture}[scale=1.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1, -1) {$1$};
%\node(2) at (-1, 1) {$2$};
%\node(3) at (0, 0) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, -1) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (5);
%\path[->] (3) edge (2);
%\path[->] (5) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1, -1) {$1$};
\node(2) at (-1, 1) {$2$};
\node(3) at (0, 0) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, -1) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (5);
\path[->] (3) edge (2);
\path[->] (5) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$} & \multicolumn{1}{c|}{$%
%TCIMACRO{\TeXButton{tikz D}{\begin{tikzpicture}[scale=1.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1, -1) {$1$};
%\node(2) at (-1, 1) {$2$};
%\node(3) at (0, 0) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, -1) {$5$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (1) edge (3);
%\path[->] (3) edge (4);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1, -1) {$1$};
\node(2) at (-1, 1) {$2$};
\node(3) at (0, 0) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, -1) {$5$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (1) edge (3);
\path[->] (3) edge (4);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$} & $%
%TCIMACRO{\TeXButton{tikz D}{\begin{tikzpicture}[scale=1.3]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (-1, -1) {$1$};
%\node(2) at (-1, 1) {$2$};
%\node(3) at (0, 0) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, -1) {$5$};
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.3]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (-1, -1) {$1$};
\node(2) at (-1, 1) {$2$};
\node(3) at (0, 0) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, -1) {$5$};
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\
\multicolumn{1}{|c|}{$\left\{  \left(  1,\ast,5,\ast,4\right)  ,\ \left(
3,\ast,2\right)  \right\}  $} & \multicolumn{1}{c|}{$\left\{  \left(
1,\ast,3,\ast,4\right)  ,\ \left(  2\right)  ,\ \left(  5\right)  \right\}  $}
& $\left\{  \left(  1\right)  ,\ \left(  2\right)  ,\ \left(  3\right)
,\ \left(  4\right)  ,\ \left(  5\right)  \right\}  $\\\hline
\end{tabular}

==> (inline-67) <==
\begin{tikzpicture}[scale=1.6]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(11) at (0, 0) {$\phantom{v_1}$};
%\node(12) at (0, 1) {$\phantom{v_1}$};
%\node(13) at (0, 2) {$v\vphantom{v_1}$};
%\node(14) at (0, 3) {$v_1$};
%\node(21) at (1, 0) {$\phantom{v_1}$};
%\node(22) at (1, 1) {$\phantom{v_1}$};
%\node(23) at (1, 2) {$v_2$};
%\node(31) at (2, 0) {$v_3$};
%\node(41) at (3, 0) {$\phantom{v_4}$};
%\node(42) at (3, 1) {$\phantom{v_4}$};
%\node(43) at (3, 2) {$v_4$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
%\path[->] (11) edge (12) (12) edge (13);
%\path[->] (21) edge (22) (22) edge (23);
%\path[->] (41) edge (42) (42) edge (43);
%\end{scope}
%\begin{scope}[every edge/.style={draw=blue,line width=0.2pc}%
%, every loop/.style={}]
%\path[->] (23) edge (14);
%\end{scope}
%\begin{scope}[every edge/.style={draw=red,line width=0.2pc}%
%, every loop/.style={}]
%\path[->] (13) edge (14);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=1.6]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(11) at (0, 0) {$\phantom{v_1}$};
\node(12) at (0, 1) {$\phantom{v_1}$};
\node(13) at (0, 2) {$v\vphantom{v_1}$};
\node(14) at (0, 3) {$v_1$};
\node(21) at (1, 0) {$\phantom{v_1}$};
\node(22) at (1, 1) {$\phantom{v_1}$};
\node(23) at (1, 2) {$v_2$};
\node(31) at (2, 0) {$v_3$};
\node(41) at (3, 0) {$\phantom{v_4}$};
\node(42) at (3, 1) {$\phantom{v_4}$};
\node(43) at (3, 2) {$v_4$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}, every loop/.style={}]
\path[->] (11) edge (12) (12) edge (13);
\path[->] (21) edge (22) (22) edge (23);
\path[->] (41) edge (42) (42) edge (43);
\end{scope}
\begin{scope}[every edge/.style={draw=blue,line width=0.2pc}%
, every loop/.style={}]
\path[->] (23) edge (14);
\end{scope}
\begin{scope}[every edge/.style={draw=red,line width=0.2pc}%
, every loop/.style={}]
\path[->] (13) edge (14);
\end{scope}
\end{tikzpicture}

==> (inline-68) <==
\begin{tabular}
[c]{|c|c|}\hline
$%
%TCIMACRO{\TeXButton{tikz G}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0, 1) {$1$};
%\node(2) at (0, 0) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, 0) {$5$};
%\node(6) at (1, -1) {$6$};
%\node(7) at (0, -2) {$7$};
%\node(8) at (1, -2) {$8$};
%\node(9) at (1, -3) {$9$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[-] (1) edge (5);
%\path[-] (2) edge (6) edge (5);
%\path[-] (3) edge (6);
%\path[-] (7) edge (8) edge (9);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0, 1) {$1$};
\node(2) at (0, 0) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, 0) {$5$};
\node(6) at (1, -1) {$6$};
\node(7) at (0, -2) {$7$};
\node(8) at (1, -2) {$8$};
\node(9) at (1, -3) {$9$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[-] (1) edge (5);
\path[-] (2) edge (6) edge (5);
\path[-] (3) edge (6);
\path[-] (7) edge (8) edge (9);
\end{scope}
\end{tikzpicture}%
%EndExpansion
\ $ & $\
%TCIMACRO{\TeXButton{tikz D}{\begin{tikzpicture}[scale=2]
%\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
%\node(1) at (0, 1) {$1$};
%\node(2) at (0, 0) {$2$};
%\node(3) at (0, -1) {$3$};
%\node(4) at (1, 1) {$4$};
%\node(5) at (1, 0) {$5$};
%\node(6) at (1, -1) {$6$};
%\node(7) at (0, -2) {$7$};
%\node(8) at (1, -2) {$8$};
%\node(9) at (1, -3) {$9$};
%\end{scope}
%\begin{scope}[every edge/.style={draw=black,very thick}]
%\path[->] (1) edge (5);
%\path[->] (2) edge (6) edge (5);
%\path[->] (3) edge (6);
%\path[->] (7) edge (8) edge (9);
%\end{scope}
%\end{tikzpicture}}}%
%BeginExpansion
\begin{tikzpicture}[scale=2]
\begin{scope}[every node/.style={circle,thick,draw=green!60!black}]
\node(1) at (0, 1) {$1$};
\node(2) at (0, 0) {$2$};
\node(3) at (0, -1) {$3$};
\node(4) at (1, 1) {$4$};
\node(5) at (1, 0) {$5$};
\node(6) at (1, -1) {$6$};
\node(7) at (0, -2) {$7$};
\node(8) at (1, -2) {$8$};
\node(9) at (1, -3) {$9$};
\end{scope}
\begin{scope}[every edge/.style={draw=black,very thick}]
\path[->] (1) edge (5);
\path[->] (2) edge (6) edge (5);
\path[->] (3) edge (6);
\path[->] (7) edge (8) edge (9);
\end{scope}
\end{tikzpicture}%
%EndExpansion
$\\
$G$ & $D$\\\hline
\end{tabular}
